Adaptive Dynamic Programming for Model-free Tracking of Trajectories with Time-varying Parameters

In order to autonomously learn to control unknown systems optimally w.r.t. an objective function, Adaptive Dynamic Programming (ADP) is well-suited to adapt controllers based on experience from interaction with the system. In recent years, many researchers focused on the tracking case, where the aim is to follow a desired trajectory. So far, ADP tracking controllers assume that the reference trajectory follows time-invariant exo-system dynamics-an assumption that does not hold for many applications. In order to overcome this limitation, we propose a new Q-function which explicitly incorporates a parametrized approximation of the reference trajectory. This allows to learn to track a general class of trajectories by means of ADP. Once our Q-function has been learned, the associated controller copes with time-varying reference trajectories without need of further training and independent of exo-system dynamics. After proposing our general model-free off-policy tracking method, we provide analysis of the important special case of linear quadratic tracking. We conclude our paper with an example which demonstrates that our new method successfully learns the optimal tracking controller and outperforms existing approaches in terms of tracking error and cost.

==> plot_compare_cost.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\fwidth,
%height=\fheight,
%at={(2.275in,1.069in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymode=log,
ymin=1e-07,
ymax=2000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$c\left(\m{x}_k,\m{u}_k,\m{r}(\m{P}_k,0)\right)$},
axis background/.style={fill=white},
legend style={at={(0.747,0.683)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2, 
legend style={legend cell align=left, align=center, draw=white,at={(0.5,1.05)},anchor=south},
line join = round
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
1	2.09193864166645\\
2	1.14278709888426\\
3	0.500585637253828\\
4	0.161865812055793\\
5	0.0299900606931888\\
6	0.00332934838609947\\
7	0.0125309396918768\\
8	0.0235304651584085\\
9	0.0262415468211819\\
10	0.0219788168659743\\
11	0.0149860172782865\\
12	0.00852614921227179\\
13	0.00400811476061082\\
14	0.00147634096714436\\
15	0.000365331735805859\\
16	3.92340474092994e-05\\
17	3.56299464342815e-05\\
18	0.000102640702796063\\
19	0.000142835401443096\\
20	0.000141592082026776\\
21	0.000114549318194428\\
22	7.99746157485756e-05\\
23	4.92496738488646e-05\\
24	2.66535121143998e-05\\
25	1.21441850503195e-05\\
26	4.01111222030748e-06\\
27	4.77715293625922e-07\\
28	3.84035548561758e-07\\
29	3.34814732874328e-06\\
30	9.72196396265457e-06\\
31	2.05006620279846e-05\\
32	3.7234211813757e-05\\
33	6.19421568229392e-05\\
34	9.70261310227072e-05\\
35	0.000145182434815132\\
36	0.000209323596834295\\
37	0.000292518361413229\\
38	0.000397955369509099\\
39	0.000528930197832507\\
40	0.000688850951691811\\
41	0.000881255386004905\\
42	0.00110983247380336\\
43	0.00137844274956759\\
44	0.00169113380176855\\
45	0.00205214931800782\\
46	0.00246593170378497\\
47	0.00293711935036839\\
48	0.00347054013653835\\
49	0.00407120282439852\\
50	0.00474428779525762\\
51	0.00453645828327156\\
52	0.00463762935749305\\
53	0.0046502411873888\\
54	0.00458519070842116\\
55	0.00445977121754975\\
56	0.00429235375302452\\
57	0.00409903010193083\\
58	0.00389205083613144\\
59	0.00367956842141553\\
60	0.00346615113542998\\
61	0.00325363770463003\\
62	0.00304204844354871\\
63	0.00283039710066561\\
64	0.00261733848533482\\
65	0.00240164200374176\\
66	0.00218251004036682\\
67	0.00195977236212356\\
68	0.0017339904440833\\
69	0.00150650319469464\\
70	0.00127944054621774\\
71	0.00105572530595785\\
72	0.000839077534262944\\
73	0.000634030197033028\\
74	0.000445960341802742\\
75	0.000281136740237768\\
76	0.000295672392967966\\
77	0.000247595662798704\\
78	0.000212222819461432\\
79	0.000185438869285216\\
80	0.00016338987152341\\
81	0.000142969710297763\\
82	0.000122034511294057\\
83	9.95153813068969e-05\\
84	7.546237657146e-05\\
85	5.10141264212109e-05\\
86	2.82986603055665e-05\\
87	1.02908259045479e-05\\
88	6.60851419174811e-07\\
89	3.64455546126531e-06\\
90	2.39538299004099e-05\\
91	6.67327939313929e-05\\
92	0.000137554753300876\\
93	0.000242449387055631\\
94	0.000387948056467095\\
95	0.00058113649449599\\
96	0.00082970696369809\\
97	0.00114200512983095\\
98	0.00152706967028803\\
99	0.00199466468261989\\
100	0.00255530621411522\\
101	0.00242783266951379\\
102	0.00256250279918894\\
103	0.00263900323616669\\
104	0.00266467094089364\\
105	0.00265261333795631\\
106	0.002617249648874\\
107	0.00257141797158041\\
108	0.0025249944575493\\
109	0.00248461436943395\\
110	0.00245402725890034\\
111	0.0024347170276949\\
112	0.00242655572221595\\
113	0.00242837553889469\\
114	0.00243841856651334\\
115	0.00245466354600443\\
116	0.00247504578749316\\
117	0.00249759127046477\\
118	0.00252048572432443\\
119	0.00254209746734795\\
120	0.0025609701947174\\
121	0.00257579908294879\\
122	0.00258540063875739\\
123	0.00258868381750115\\
124	0.00258462726472266\\
125	0.00257226527015642\\
126	0.00252021932140092\\
127	0.00246794555697705\\
128	0.00240167791854931\\
129	0.00232140837273059\\
130	0.0022274405602486\\
131	0.00212027014529746\\
132	0.00200052818790638\\
133	0.00186897558716653\\
134	0.00172653463879207\\
135	0.00157434451126517\\
136	0.00141382975838755\\
137	0.00124677388797141\\
138	0.00107539284589121\\
139	0.00090240568286583\\
140	0.000731101492724516\\
141	0.000565402933160546\\
142	0.000409927335289649\\
143	0.000270046689748358\\
144	0.000151947788088379\\
145	6.26936131803418e-05\\
146	1.02868052794319e-05\\
147	3.73575049541627e-06\\
148	5.31235901223618e-05\\
149	0.000169680255655288\\
150	0.000365857501880696\\
151	0.000329005305445521\\
152	0.000393556770281737\\
153	0.000441663369771882\\
154	0.000474167672554202\\
155	0.00049543400034389\\
156	0.000511197342184924\\
157	0.000527066602065594\\
158	0.000547805677046938\\
159	0.000577186085665888\\
160	0.000618137114430858\\
161	0.000672986306035599\\
162	0.000743680458157439\\
163	0.000831951933738694\\
164	0.000939434371155277\\
165	0.00106774382734025\\
166	0.00121853903414496\\
167	0.00139356798892972\\
168	0.00159470289460211\\
169	0.00182396305374489\\
170	0.00208352520477064\\
171	0.00237572184073403\\
172	0.00270302930126429\\
173	0.00306804831070194\\
174	0.00347347996156034\\
175	0.00392209996327845\\
176	0.00378191221626066\\
177	0.0038490514802224\\
178	0.00385785193371548\\
179	0.00381531003376686\\
180	0.00373243696205946\\
181	0.00362088833896657\\
182	0.00349084977706659\\
183	0.00335004483568381\\
184	0.00320355809493241\\
185	0.0030541469218203\\
186	0.00290277851365875\\
187	0.00274921498935854\\
188	0.00259254582013894\\
189	0.00243162229829894\\
190	0.00226538362490738\\
191	0.00209308359067268\\
192	0.00191443599550603\\
193	0.00172969987113868\\
194	0.00153972483278899\\
195	0.00134597412120895\\
196	0.00115053917128193\\
197	0.000956155596521552\\
198	0.00076622682329773\\
199	0.000584858565346631\\
200	0.000416905047382583\\
201	0.000428160297245488\\
202	0.000373826611537576\\
203	0.000331207106436551\\
204	0.000296518230358696\\
205	0.000265961241357697\\
206	0.000236362914854046\\
207	0.000205507135240543\\
208	0.000172301407461055\\
209	0.000136827524532222\\
210	0.000100297217781068\\
211	6.49377971657466e-05\\
212	3.38417923965513e-05\\
213	1.08157357663244e-05\\
214	2.55491349951294e-07\\
215	7.06325004384304e-06\\
216	3.66092618558318e-05\\
217	9.47325714190794e-05\\
218	0.000187770381941776\\
219	0.00032260466406926\\
220	0.000506716063762418\\
221	0.000748237810767261\\
222	0.0010560052171836\\
223	0.00143959887444134\\
224	0.00190938151948843\\
225	0.00247652969380501\\
226	0.00234854383739199\\
227	0.00248613686699438\\
228	0.00256513182530202\\
229	0.00259286315969044\\
230	0.00258260640914495\\
231	0.00254901675243658\\
232	0.00250516275369938\\
233	0.00246111134219257\\
234	0.00242364355754352\\
235	0.00239661860996238\\
236	0.00238160592604223\\
237	0.00237854842466982\\
238	0.00238634010270614\\
239	0.00240327821491638\\
240	0.00242739064589953\\
241	0.0024566556573467\\
242	0.00248913557825622\\
243	0.00252304536940131\\
244	0.00255677475645546\\
245	0.00258887998374117\\
246	0.00261805845667143\\
247	0.00264311667417769\\
248	0.00266293901579065\\
249	0.00267646231913051\\
250	0.00268265893592515\\
251	2.79855337147122\\
252	1.51346343772297\\
253	0.731919790323843\\
254	0.322645874853017\\
255	0.135413533339779\\
256	0.0596927770580225\\
257	0.0327527405264217\\
258	0.0261416950972885\\
259	0.0293927644118249\\
260	0.0387751246290706\\
261	0.0519202695508229\\
262	0.0663478195204477\\
263	0.0796969254381455\\
264	0.0902542790415914\\
265	0.0972022481855399\\
266	0.100532120953015\\
267	0.100771971792287\\
268	0.0986883924807107\\
269	0.0950565177170094\\
270	0.090526178395145\\
271	0.0855710227030967\\
272	0.0804924008732989\\
273	0.0754510373491309\\
274	0.0705073039548441\\
275	0.0656591445049104\\
276	0.0692362657562382\\
277	0.070012767781294\\
278	0.0716161582700423\\
279	0.0738986755418687\\
280	0.0766741128407729\\
281	0.079750868022068\\
282	0.0829533923095095\\
283	0.0861348361319696\\
284	0.0891825727161541\\
285	0.0920181222555921\\
286	0.0945931572553208\\
287	0.096883313843341\\
288	0.0988813314062512\\
289	0.100590653310227\\
290	0.102020169642321\\
291	0.103180376577235\\
292	0.104080925484784\\
293	0.104729351785384\\
294	0.105130692907638\\
295	0.105287697991369\\
296	0.105201369919476\\
297	0.104871638850842\\
298	0.10429802880984\\
299	0.103480234862974\\
300	0.102418572990997\\
301	0.108071429057553\\
302	0.111378703089882\\
303	0.115360939101556\\
304	0.119956814509276\\
305	0.125063490726297\\
306	0.13056549960473\\
307	0.136354238299009\\
308	0.142339682649348\\
309	0.148455875320698\\
310	0.154661749836468\\
311	0.160938819288586\\
312	0.167287115664483\\
313	0.173720511259679\\
314	0.180262236325536\\
315	0.186941088223869\\
316	0.193788554605641\\
317	0.200836871016862\\
318	0.208117905403654\\
319	0.215662698098468\\
320	0.223501469736053\\
321	0.231663924278508\\
322	0.240179705520788\\
323	0.249078902374835\\
324	0.258392533824445\\
325	0.268152974712705\\
326	0.265523198719931\\
327	0.267147680486214\\
328	0.267542389497048\\
329	0.266881089380976\\
330	0.265408328752767\\
331	0.263377817718312\\
332	0.261014399266637\\
333	0.258495551350659\\
334	0.255946962395876\\
335	0.253446883511201\\
336	0.251034944721469\\
337	0.248722356869575\\
338	0.246501565416794\\
339	0.244354330112002\\
340	0.242257848659365\\
341	0.240188954737631\\
342	0.238126651978427\\
343	0.236053346638399\\
344	0.233955156086075\\
345	0.23182163224126\\
346	0.229645174639812\\
347	0.227420335280045\\
348	0.2251431489121\\
349	0.222810564818691\\
350	0.220420012246943\\
351	0.221049925886446\\
352	0.220646801679726\\
353	0.220541215946591\\
354	0.220690736407433\\
355	0.221037439326824\\
356	0.221521596786515\\
357	0.222090029098311\\
358	0.22270027459474\\
359	0.22332175195527\\
360	0.223934975922935\\
361	0.224529700287968\\
362	0.225102647410768\\
363	0.225655273883029\\
364	0.226191839006986\\
365	0.22671789838158\\
366	0.227239242147683\\
367	0.227761233150454\\
368	0.22828846747357\\
369	0.228824670130189\\
370	0.229372744083289\\
371	0.229934904418769\\
372	0.230512846297323\\
373	0.231107911831189\\
374	0.231721235278314\\
375	0.232353857030694\\
376	0.232225230439342\\
377	0.232358587888003\\
378	0.232417684291131\\
379	0.232413235042851\\
380	0.23236001114082\\
381	0.232273288738875\\
382	0.232166672293754\\
383	0.232051013458361\\
384	0.231934119204359\\
385	0.231820965710133\\
386	0.231714185111062\\
387	0.231614652232238\\
388	0.231522056119349\\
389	0.231435390015709\\
390	0.23135333077495\\
391	0.23127450450155\\
392	0.231197650921716\\
393	0.231121706733841\\
394	0.231045830230814\\
395	0.230969387883632\\
396	0.230891920005946\\
397	0.230813098330449\\
398	0.230732684152095\\
399	0.230650492113956\\
400	0.230566361939127\\
401	0.230435142083909\\
402	0.230315600831646\\
403	0.230188130258287\\
404	0.230053098040075\\
405	0.229911084695636\\
406	0.229762682900819\\
407	0.229608376720833\\
408	0.22944848367967\\
409	0.229283141536876\\
410	0.229112323321929\\
411	0.228935867263192\\
412	0.228753511779439\\
413	0.228564929048676\\
414	0.228369753479951\\
415	0.228167603551186\\
416	0.227958096941085\\
417	0.227740859763052\\
418	0.227515531129912\\
419	0.227281764372142\\
420	0.227039226120951\\
421	0.226787594246966\\
422	0.226526555389423\\
423	0.22625580256439\\
424	0.225975033133019\\
425	0.225683947251311\\
426	0.22633055953342\\
427	0.226673001212383\\
428	0.227120759524697\\
429	0.22766207627771\\
430	0.2282803573628\\
431	0.22895842133048\\
432	0.229681104748458\\
433	0.230436563937612\\
434	0.231216636448932\\
435	0.232016595808511\\
436	0.232834574549449\\
437	0.233670861612326\\
438	0.234527213228282\\
439	0.235406258816475\\
440	0.236311038662739\\
441	0.237244678712261\\
442	0.23821018834616\\
443	0.239210357180339\\
444	0.240247724094778\\
445	0.241324593404469\\
446	0.242443077270985\\
447	0.243605148590267\\
448	0.244812693642505\\
449	0.246067558151923\\
450	0.247371583804372\\
451	0.24480825029911\\
452	0.243509152147429\\
453	0.241787847126984\\
454	0.239698046659152\\
455	0.23731308032859\\
456	0.234707755649904\\
457	0.231947440977331\\
458	0.229082887308083\\
459	0.226149119959461\\
460	0.223166864909269\\
461	0.220145272011943\\
462	0.217085042069534\\
463	0.213981385172882\\
464	0.210826498892139\\
465	0.207611446759459\\
466	0.204327444400084\\
467	0.200966633793572\\
468	0.197522458741181\\
469	0.193989759383592\\
470	0.190364691405886\\
471	0.186644554866124\\
472	0.18282759447397\\
473	0.178912811546299\\
474	0.174899809924991\\
475	0.170788684670851\\
476	0.178861466613317\\
477	0.183028603655337\\
478	0.188648690152494\\
479	0.195618712591276\\
480	0.203769209291555\\
481	0.212913237134614\\
482	0.222878530678833\\
483	0.233526429171344\\
484	0.24476054472551\\
485	0.256527862284606\\
486	0.268814780292868\\
487	0.281640329976743\\
488	0.295048397798923\\
489	0.309100271059857\\
490	0.323868318286082\\
491	0.33943117797447\\
492	0.355870501440612\\
493	0.373269084955925\\
494	0.391710117976137\\
495	0.411277242863831\\
496	0.432055140668267\\
497	0.454130404578681\\
498	0.477592520567378\\
499	0.50253483205702\\
500	0.529055415474319\\
501	0.477933194025958\\
502	0.452992260161883\\
503	0.42083569768967\\
504	0.383217691937434\\
505	0.34223919222364\\
506	0.299900095385618\\
507	0.257857159913096\\
508	0.217346642170424\\
509	0.179214828741345\\
510	0.14400373472864\\
511	0.112052916781618\\
512	0.0835935925141827\\
513	0.0588237779300698\\
514	0.0379616467205574\\
515	0.0212791491119621\\
516	0.0091200861308819\\
517	0.00190730906008394\\
518	0.000143267496838973\\
519	0.00440727258265741\\
520	0.0153518841182032\\
521	0.033699944826829\\
522	0.0602430582957316\\
523	0.0958417699524874\\
524	0.141427358293464\\
525	0.198004950517642\\
526	0.163763252671971\\
527	0.16119999136655\\
528	0.149986637394287\\
529	0.13213358713036\\
530	0.110351856628893\\
531	0.0872874921466065\\
532	0.0650777909505597\\
533	0.045206829713254\\
534	0.0285632125104302\\
535	0.0155954144708984\\
536	0.00648669050483732\\
537	0.00130557244700062\\
538	0.00011539786412541\\
539	0.00304316176058429\\
540	0.0103157794102102\\
541	0.0222738070775289\\
542	0.0393716640485388\\
543	0.0621713248162386\\
544	0.0913342926481859\\
545	0.127614826811229\\
546	0.171855977694605\\
547	0.224988968587425\\
548	0.288035795015755\\
549	0.362114529753895\\
550	0.448446660234874\\
551	0.398656124371771\\
552	0.396829566189392\\
553	0.38231759233117\\
554	0.357599629917627\\
555	0.326052251723629\\
556	0.291006727512265\\
557	0.255197254787243\\
558	0.220558414460515\\
559	0.188259901152876\\
560	0.158862235558446\\
561	0.132506221703163\\
562	0.109085060061423\\
563	0.0883773533604489\\
564	0.0701378036978118\\
565	0.0541516430541627\\
566	0.0402619195529179\\
567	0.0283785497222613\\
568	0.0184764725668606\\
569	0.0105883550596439\\
570	0.00479556741481033\\
571	0.00121972795379146\\
572	1.60352480095431e-05\\
573	0.00136883438991075\\
574	0.00548936262335844\\
575	0.0126153376028298\\
576	0.0119880427598084\\
577	0.0146191136031481\\
578	0.0164934627822294\\
579	0.0175943152837833\\
580	0.0180558325678136\\
581	0.0180761346535829\\
582	0.0178526179142534\\
583	0.0175470871569297\\
584	0.0172748333016261\\
585	0.0171079739787558\\
586	0.0170848369938821\\
587	0.0172202629443297\\
588	0.0175144315125585\\
589	0.0179595381759269\\
590	0.0185444680806118\\
591	0.0192578708774205\\
592	0.0200900379776967\\
593	0.0210339059924274\\
594	0.0220854360798311\\
595	0.0232435662581833\\
596	0.0245098962123194\\
597	0.0258882325361652\\
598	0.0273840919393833\\
599	0.0290042304012757\\
600	0.0307562394260558\\
601	0.0275142592640415\\
602	0.025986252204992\\
603	0.0240135124550562\\
604	0.0217086673820052\\
605	0.0192062722676761\\
606	0.0166337138509754\\
607	0.014095700696265\\
608	0.0116696107042329\\
609	0.00940788955547969\\
610	0.00734398235633917\\
611	0.00549921817638694\\
612	0.00388910027003462\\
613	0.00252829241063941\\
614	0.0014341502510201\\
615	0.000628956637032969\\
616	0.000141151882663587\\
617	5.872910360056e-06\\
618	0.00026508036108261\\
619	0.000967493595389886\\
620	0.00216848948284255\\
621	0.00393006258831221\\
622	0.00632089689353841\\
623	0.00941656424700989\\
624	0.0132998418973237\\
625	0.0180611290207304\\
626	0.012468360680242\\
627	0.0105979906259414\\
628	0.00807815377646508\\
629	0.00533209815021686\\
630	0.00282535598688051\\
631	0.000966696942389344\\
632	6.04601625007151e-05\\
633	0.000302427933366679\\
634	0.00180232816765861\\
635	0.00461647726584059\\
636	0.00877907254573711\\
637	0.0143263133829289\\
638	0.0213118726864123\\
639	0.0298147684458295\\
640	0.0399417142924164\\
641	0.0518261107108116\\
642	0.0656254600099362\\
643	0.0815184692362015\\
644	0.0997026157926417\\
645	0.120392559268601\\
646	0.143819503640207\\
647	0.170231435901423\\
648	0.19989407120809\\
649	0.233092300157864\\
650	0.270131941524274\\
651	0.250475349302293\\
652	0.250331355125905\\
653	0.244556137924189\\
654	0.234083520925263\\
655	0.220214826304849\\
656	0.204264779144322\\
657	0.187349057080269\\
658	0.170296878595296\\
659	0.153650749195723\\
660	0.137714122811121\\
661	0.122616621095893\\
662	0.108377801717683\\
663	0.0949600522910126\\
664	0.0823076733293876\\
665	0.0703728680167259\\
666	0.0591310040297972\\
667	0.0485879583608029\\
668	0.03878217960395\\
669	0.0297836549018681\\
670	0.0216914418711744\\
671	0.0146309175427675\\
672	0.00875145581885836\\
673	0.00422489467585245\\
674	0.00124490006947486\\
675	2.7169111377545e-05\\
676	0.000483252029853362\\
677	0.000517538292312871\\
678	0.000794919109384547\\
679	0.00142249824746872\\
680	0.00253749021128643\\
681	0.00424891187802419\\
682	0.00660710934166692\\
683	0.00960364382467666\\
684	0.0131901048544916\\
685	0.0173024961711886\\
686	0.0218819525706983\\
687	0.0268878146496183\\
688	0.0323030163357678\\
689	0.0381337415806976\\
690	0.0444057880530745\\
691	0.0511597063245434\\
692	0.0584461140878695\\
693	0.0663219416962315\\
694	0.0748478815503403\\
695	0.0840870076075126\\
696	0.0941043698344204\\
697	0.104967307622569\\
698	0.116746227738958\\
699	0.129515628176778\\
700	0.143355200209497\\
701	0.139101425493975\\
702	0.141096923835884\\
703	0.141278058809156\\
704	0.139898017587986\\
705	0.137328214796154\\
706	0.133956761660002\\
707	0.130125177330318\\
708	0.126098632393267\\
709	0.122060358006407\\
710	0.11812048953606\\
711	0.114331521698991\\
712	0.110705100460134\\
713	0.107227145800721\\
714	0.103869956450757\\
715	0.100600998532302\\
716	0.097388663271611\\
717	0.0942055476736707\\
718	0.091029887604246\\
719	0.0878457381185455\\
720	0.0846424045633763\\
721	0.0814135140521288\\
722	0.0781560021734453\\
723	0.0748691876645844\\
724	0.071554025390086\\
725	0.0682125676090951\\
726	0.0703494255740403\\
727	0.0706541822110406\\
728	0.0715336412903543\\
729	0.0729225306574487\\
730	0.0747287568436377\\
731	0.0768553877340057\\
732	0.0792143803804518\\
733	0.0817341324734422\\
734	0.0843624566066062\\
735	0.0870663118669011\\
736	0.089829463835171\\
737	0.0926490758279987\\
738	0.0955320228247659\\
739	0.0984914801109286\\
740	0.101544106664947\\
741	0.104707949554095\\
742	0.108001055826911\\
743	0.111440693511514\\
744	0.115043044570707\\
745	0.118823227220827\\
746	0.122795520181394\\
747	0.126973686759487\\
748	0.131371324729511\\
749	0.136002194066102\\
750	0.140880496255379\\
751	0.13305321052209\\
752	0.129454311247605\\
753	0.124573562425538\\
754	0.118641812878727\\
755	0.111951748503433\\
756	0.104790642056505\\
757	0.0974019952286949\\
758	0.0899704002362267\\
759	0.0826221621080691\\
760	0.0754347260803113\\
761	0.0684495848093923\\
762	0.0616851974227048\\
763	0.0551480396594615\\
764	0.0488410489254253\\
765	0.0427694461143819\\
766	0.0369443007043228\\
767	0.0313843611764423\\
768	0.0261166863308936\\
769	0.0211765482690898\\
770	0.0166069779238424\\
771	0.0124582168857681\\
772	0.00878724162555629\\
773	0.00565744677816137\\
774	0.00313851596008542\\
775	0.00130647078598969\\
776	0.000243868166650016\\
777	4.01083903457179e-05\\
778	0.000791817608671392\\
779	0.00260327439044723\\
780	0.00558685804443257\\
781	0.00986350443188096\\
782	0.0155631618144849\\
783	0.0228252443937433\\
784	0.0317990845403324\\
785	0.0426443865144594\\
786	0.0555316851013761\\
787	0.0706428124178985\\
788	0.0881713755328812\\
789	0.108323246760144\\
790	0.131317067714489\\
791	0.157384767581572\\
792	0.186772095587584\\
793	0.219739167368484\\
794	0.256561024805321\\
795	0.297528208874462\\
796	0.342947345118223\\
797	0.393141741436763\\
798	0.448451998007322\\
799	0.509236629233451\\
800	0.575872697703408\\
};
\addlegendentry{$c_{\text{PRADP}}$~}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
1	1.38699506886836\\
2	1.25370909512547\\
3	1.22830715523376\\
4	1.11454626869391\\
5	0.902648149745268\\
6	0.651203569962876\\
7	0.418932160747757\\
8	0.239162022741821\\
9	0.119560744976448\\
10	0.0516209501721512\\
11	0.0205707324398088\\
12	0.011991772110732\\
13	0.0148493317651277\\
14	0.0220330113763561\\
15	0.0296588455468451\\
16	0.036022305482249\\
17	0.0406655032435911\\
18	0.0437149156294538\\
19	0.0454828678275718\\
20	0.0462663698881597\\
21	0.0462719812779913\\
22	0.045610817362329\\
23	0.0443259434258751\\
24	0.0424289527916768\\
25	0.0399327480153023\\
26	0.0368744121864275\\
27	0.0333265748433527\\
28	0.0293984789102705\\
29	0.0252294229305807\\
30	0.0209776927137604\\
31	0.0168078224177077\\
32	0.0128783525749027\\
33	0.00933145533885791\\
34	0.00628507104660302\\
35	0.00382765191468775\\
36	0.00201526833055767\\
37	0.00087067840072433\\
38	0.000383943456646704\\
39	0.00051423682828455\\
40	0.00119259358761525\\
41	0.00232545166400281\\
42	0.0037989201811195\\
43	0.00548377104515413\\
44	0.00724118472845396\\
45	0.00892929539296949\\
46	0.010410580302297\\
47	0.011560130075709\\
48	0.0122748247656832\\
49	0.0124834294509617\\
50	0.0121576139749534\\
51	0.0113238953492497\\
52	0.0100977154551\\
53	0.00871482986856362\\
54	0.00739077106971016\\
55	0.00626610609806347\\
56	0.00540569940706508\\
57	0.00481580103040461\\
58	0.00446577056038341\\
59	0.004306966076274\\
60	0.00428598333345932\\
61	0.00435230725615998\\
62	0.00446173657055955\\
63	0.00457719913270653\\
64	0.00466830681784921\\
65	0.00471056393715941\\
66	0.00468473663312098\\
67	0.00457658850812795\\
68	0.00437699865082028\\
69	0.00408238172655481\\
70	0.00369529782826242\\
71	0.00322514672649556\\
72	0.00268886719608109\\
73	0.00211159352673821\\
74	0.00152724975052575\\
75	0.000979083342031956\\
76	0.000520153022370108\\
77	0.000218682070195275\\
78	0.000136234147429151\\
79	0.000253825521369941\\
80	0.000490666361251539\\
81	0.000746793049872424\\
82	0.000937370639220899\\
83	0.00101192304820294\\
84	0.000958884569054496\\
85	0.000799653628514284\\
86	0.000577257710674049\\
87	0.000343905707829809\\
88	0.000150182510672865\\
89	3.71661386044939e-05\\
90	3.16761584202267e-05\\
91	0.000144264285177039\\
92	0.000369347312252454\\
93	0.000686919164943415\\
94	0.00106543311040404\\
95	0.00146562393782376\\
96	0.00184519033184428\\
97	0.00216435886409744\\
98	0.00239240299844726\\
99	0.00251520391283779\\
100	0.00254392880479057\\
101	0.00252487958656455\\
102	0.00254594308099247\\
103	0.00268807228368528\\
104	0.00297356923818739\\
105	0.00336775852333227\\
106	0.00380193358956476\\
107	0.0042010265696897\\
108	0.00450453581043363\\
109	0.0046769266622995\\
110	0.00470873447754444\\
111	0.00461174163276521\\
112	0.0044116924115875\\
113	0.00414107797462388\\
114	0.00383336194239616\\
115	0.00351906590865726\\
116	0.00322354147769824\\
117	0.0029659934945913\\
118	0.00275928810857377\\
119	0.0026101729250455\\
120	0.00251967272617093\\
121	0.00248355236798421\\
122	0.00249283449122519\\
123	0.00253441794774058\\
124	0.00259186807307071\\
125	0.00264645128468364\\
126	0.00267847369920947\\
127	0.00267165181343277\\
128	0.00262195375974488\\
129	0.00252765949265859\\
130	0.00238967378992273\\
131	0.00221432259131377\\
132	0.00201392711512423\\
133	0.00180553227314424\\
134	0.00160849256640087\\
135	0.00144164547726435\\
136	0.00132065769725603\\
137	0.00125592313095066\\
138	0.00125119788753936\\
139	0.0013030138970581\\
140	0.00140082807301085\\
141	0.00152782939032982\\
142	0.00166232595585523\\
143	0.00177965204307719\\
144	0.00185455858753518\\
145	0.00186407187195017\\
146	0.00179082033300344\\
147	0.00162683789414551\\
148	0.00137785505440998\\
149	0.00106808796651158\\
150	0.000745532768117168\\
151	0.000487768965938569\\
152	0.000405569476125753\\
153	0.000583786606346617\\
154	0.00100427831770091\\
155	0.00156800811859953\\
156	0.0021442374813369\\
157	0.00261501390045441\\
158	0.00290283390600263\\
159	0.00297978300416179\\
160	0.00286250761789396\\
161	0.00259934515284187\\
162	0.00225523711387083\\
163	0.00189818611941117\\
164	0.00158907659902983\\
165	0.00137521630834672\\
166	0.00128711298368448\\
167	0.00133768308641097\\
168	0.00152311710486445\\
169	0.0018248238245664\\
170	0.00221211645992586\\
171	0.00264551194766062\\
172	0.00308065978753192\\
173	0.00347299594762254\\
174	0.00378324307251162\\
175	0.00398386842286035\\
176	0.00406658277236885\\
177	0.00405126353792235\\
178	0.00398056605480368\\
179	0.00389789906740183\\
180	0.00383333350692705\\
181	0.00379993085641612\\
182	0.00379700936580641\\
183	0.00381555969780885\\
184	0.00384307962277044\\
185	0.00386680840414955\\
186	0.00387538432512392\\
187	0.00385939398216064\\
188	0.00381134182780296\\
189	0.00372544660800833\\
190	0.00359750518622092\\
191	0.00342492339334312\\
192	0.00320692037164351\\
193	0.00294486468729796\\
194	0.00264268518011386\\
195	0.00230730413934739\\
196	0.0019490545499956\\
197	0.00158205973167456\\
198	0.00122456845410061\\
199	0.000899249506993463\\
200	0.00063345619884217\\
201	0.000459473796899706\\
202	0.000415523396751967\\
203	0.000521995733117907\\
204	0.00073883071170984\\
205	0.000987964085757117\\
206	0.00118812412818854\\
207	0.00128029464685497\\
208	0.00123983791386635\\
209	0.00107663327938556\\
210	0.000827221406565432\\
211	0.000543349687248977\\
212	0.000280410183394389\\
213	8.79037992258863e-05\\
214	2.82213785062748e-06\\
215	4.59716519006449e-05\\
216	0.000220807250025919\\
217	0.000514207712670972\\
218	0.00089868951358538\\
219	0.00133570832329691\\
220	0.00177986130980551\\
221	0.00218393588832703\\
222	0.00250483658955511\\
223	0.00271046331559676\\
224	0.00278762210843065\\
225	0.00275103665533231\\
226	0.00265350667203821\\
227	0.00259416816847199\\
228	0.00267032669502085\\
229	0.00291349630012026\\
230	0.00328963120516364\\
231	0.00372502575949891\\
232	0.00413727402708617\\
233	0.00445875384215628\\
234	0.00464849982198659\\
235	0.00469380436846067\\
236	0.00460522924403102\\
237	0.00440881900536479\\
238	0.00413829913382212\\
239	0.00382877904714686\\
240	0.00351244301618447\\
241	0.0032160624451825\\
242	0.0029598722176856\\
243	0.0027573143192533\\
244	0.00261524888422638\\
245	0.00253437728183832\\
246	0.00250975873730113\\
247	0.00253140501748666\\
248	0.00258500049927201\\
249	0.00265282237437686\\
250	0.0027149375600373\\
251	0.91645793736225\\
252	1.31621963589867\\
253	3.30390931879913\\
254	6.35084557371259\\
255	9.93196126308512\\
256	13.6013534591371\\
257	17.0484527569354\\
258	20.1080679673024\\
259	22.7349838467507\\
260	24.9632087141768\\
261	26.8657982640089\\
262	28.5235910600214\\
263	30.0050658999673\\
264	31.3560851093032\\
265	32.5970037576322\\
266	33.7245767828833\\
267	34.7165540555544\\
268	35.5374124105893\\
269	36.1441726271297\\
270	36.4916530620975\\
271	36.5368274280226\\
272	36.2421933501006\\
273	35.5782273196673\\
274	34.525105379516\\
275	33.0739149942282\\
276	31.2275838961167\\
277	29.0073367136779\\
278	26.4685589201225\\
279	23.6811576195941\\
280	20.7228643364791\\
281	17.6775990819853\\
282	14.6331341331345\\
283	11.6784697861152\\
284	8.90123750010557\\
285	6.38533599010248\\
286	4.20890660567841\\
287	2.44267804142755\\
288	1.14866048229307\\
289	0.379143246355514\\
290	0.17594235603401\\
291	0.569848906131653\\
292	1.58023985440501\\
293	3.21482551363726\\
294	5.46951967294596\\
295	8.32842739592199\\
296	11.7639516669411\\
297	15.7370234110726\\
298	20.1974605905856\\
299	25.0844617907594\\
300	30.3272386083476\\
301	35.8457897682805\\
302	41.5477076418977\\
303	47.315057665232\\
304	53.0189819838785\\
305	58.5354192147197\\
306	63.7553529971568\\
307	68.5908180220785\\
308	72.977037106036\\
309	76.8716127775104\\
310	80.2518581495962\\
311	83.1112526588207\\
312	85.4557745313887\\
313	87.3005925240539\\
314	88.6673579477865\\
315	89.582155030592\\
316	90.0740500956191\\
317	90.1741200820419\\
318	89.9148242923674\\
319	89.3295944815418\\
320	88.4525441181923\\
321	87.3182278295713\\
322	85.9614102066485\\
323	84.4168258535808\\
324	82.7189286556728\\
325	80.9016380427413\\
326	78.9980946829423\\
327	77.0469132652157\\
328	75.1100519295473\\
329	73.2486445964596\\
330	71.5109083532443\\
331	69.9298782781751\\
332	68.5242156561382\\
333	67.3006289573428\\
334	66.2568755075993\\
335	65.384693005588\\
336	64.6723076371983\\
337	64.1063754291713\\
338	63.6733477089174\\
339	63.3603274641825\\
340	63.1555179824289\\
341	63.0483725967476\\
342	63.0295456081683\\
343	63.0907274336543\\
344	63.2244271938224\\
345	63.4237467784024\\
346	63.6821738757311\\
347	63.9934083894935\\
348	64.3512272047719\\
349	64.749386057281\\
350	65.1815537184947\\
351	65.6412721748675\\
352	66.1203369101305\\
353	66.6040655713328\\
354	67.0768675662693\\
355	67.5254542194\\
356	67.9397986789693\\
357	68.3133100929758\\
358	68.6425103697451\\
359	68.9264509336174\\
360	69.1660462220461\\
361	69.363441373438\\
362	69.5214805631488\\
363	69.6433030715915\\
364	69.732066957721\\
365	69.7907838923996\\
366	69.822241063788\\
367	69.8289846162519\\
368	69.8133415189759\\
369	69.7774611936315\\
370	69.7233632776814\\
371	69.6529826588058\\
372	69.5682068882995\\
373	69.4709040733993\\
374	69.3629413722203\\
375	69.2461954024357\\
376	69.1225564124742\\
377	68.9943292733995\\
378	68.8653955944669\\
379	68.7397782512514\\
380	68.6208341354759\\
381	68.5110315484505\\
382	68.411931495663\\
383	68.3242920888608\\
384	68.2482325973477\\
385	68.1834120207263\\
386	68.1291936212336\\
387	68.0847802698722\\
388	68.0493153175974\\
389	68.0219502115558\\
390	68.0018837828016\\
391	67.9883797106559\\
392	67.9807687862731\\
393	67.9784418326668\\
394	67.9808379448513\\
395	67.987431415873\\
396	67.9977195181359\\
397	68.0112123242443\\
398	68.0274250162357\\
399	68.0458726381026\\
400	68.0660669584007\\
401	68.0875149804698\\
402	68.1097473126461\\
403	68.1324079862301\\
404	68.1551904459024\\
405	68.1778484880813\\
406	68.2002186621842\\
407	68.2222231265658\\
408	68.2438605126023\\
409	68.2651908108474\\
410	68.2863186153091\\
411	68.3073775140476\\
412	68.3285171399277\\
413	68.3498934452091\\
414	68.3716621269301\\
415	68.3939747604813\\
416	68.416977035035\\
417	68.4408084639468\\
418	68.465603010472\\
419	68.4914901800617\\
420	68.5185962533337\\
421	68.5470454481858\\
422	68.5769608943377\\
423	68.6084653747856\\
424	68.6416818367597\\
425	68.6767337030712\\
426	68.7137450276443\\
427	68.7523245849228\\
428	68.7900381574456\\
429	68.8240919781951\\
430	68.8520990170872\\
431	68.8722187390125\\
432	68.883171400936\\
433	68.8841757600962\\
434	68.8748490302017\\
435	68.8550970267873\\
436	68.8250124025955\\
437	68.7847906137477\\
438	68.7346671080633\\
439	68.674875118585\\
440	68.6056210768179\\
441	68.52707362978\\
442	68.4393621425235\\
443	68.3425810306856\\
444	68.236797007948\\
445	68.1220571443544\\
446	67.9983963813852\\
447	67.8658437678406\\
448	67.7244271417258\\
449	67.5741762924252\\
450	67.4151248168423\\
451	67.2473109626017\\
452	67.0727828444914\\
453	66.9015038129059\\
454	66.7447450486489\\
455	66.6120695613594\\
456	66.510788966971\\
457	66.4459328439239\\
458	66.4205239664195\\
459	66.4359988778558\\
460	66.4926609512006\\
461	66.5900953991919\\
462	66.727509446199\\
463	66.9039853434414\\
464	67.1186498736052\\
465	67.3707729651155\\
466	67.6598117730794\\
467	67.9854167596095\\
468	68.3474143495342\\
469	68.7457777577667\\
470	69.1805943670479\\
471	69.6520350757614\\
472	70.1603285984418\\
473	70.7057418784543\\
474	71.2885665416402\\
475	71.909110595068\\
476	72.5676942420363\\
477	73.2567281492886\\
478	73.9369864556948\\
479	74.5631729164602\\
480	75.096070065565\\
481	75.50513602093\\
482	75.7690507407676\\
483	75.8749330703672\\
484	75.8168423316464\\
485	75.5940348429822\\
486	75.2092960454573\\
487	74.6675342104748\\
488	73.9747143042979\\
489	73.1371346376655\\
490	72.1610026002102\\
491	71.0522437414993\\
492	69.8164740481633\\
493	68.4590720055946\\
494	66.9852995116509\\
495	65.4004349231052\\
496	63.7098948509026\\
497	61.9193323481572\\
498	60.0347073187048\\
499	58.0623303775313\\
500	56.0088844275815\\
501	53.881429440959\\
502	51.7112819073178\\
503	49.6202476054598\\
504	47.7363205312378\\
505	46.1599754375397\\
506	44.9622125251126\\
507	44.188538742714\\
508	43.8654113014005\\
509	44.006992621677\\
510	44.6211031981456\\
511	45.7139493159929\\
512	47.293596672996\\
513	49.372347123687\\
514	51.9682370502185\\
515	55.1058731047716\\
516	58.8167917869004\\
517	63.1394933644859\\
518	68.119266808444\\
519	73.8078935844662\\
520	80.2632945819702\\
521	87.5491655006506\\
522	95.7346308627578\\
523	104.89393481544\\
524	115.106177552065\\
525	126.455099169955\\
526	139.028907822065\\
527	152.828830416123\\
528	167.465224351539\\
529	182.406936084778\\
530	197.126997721716\\
531	211.154060545952\\
532	224.102024020652\\
533	235.680214726948\\
534	245.688943969001\\
535	254.006083320558\\
536	260.569805172469\\
537	265.361401482611\\
538	268.390638481361\\
539	269.684788570936\\
540	269.28148636068\\
541	267.224927113251\\
542	263.564620016283\\
543	258.355843947958\\
544	251.661041945774\\
545	243.551556672999\\
546	234.109296504134\\
547	223.42809414305\\
548	211.614657761154\\
549	198.789112139679\\
550	185.085186340388\\
551	170.650131856721\\
552	155.730193069912\\
553	140.885795971572\\
554	126.64413527348\\
555	113.374557003029\\
556	101.291312687508\\
557	90.480009814189\\
558	80.9323294009706\\
559	72.5795470897786\\
560	65.3201707227628\\
561	59.0402516244578\\
562	53.6268007611868\\
563	48.9756052162514\\
564	44.9949637031334\\
565	41.6067342193781\\
566	38.745810698065\\
567	36.3588374534387\\
568	34.4026925213837\\
569	32.8430497017846\\
570	31.653169140066\\
571	30.8129614106586\\
572	30.3083091840988\\
573	30.1306015105263\\
574	30.2764274881848\\
575	30.747379729079\\
576	31.5499271730188\\
577	32.679622950711\\
578	34.0717136519444\\
579	35.6474356107527\\
580	37.3363926784327\\
581	39.0816156550137\\
582	40.8413866608618\\
583	42.5886764822747\\
584	44.3090535793444\\
585	45.9978424186454\\
586	47.6571493096742\\
587	49.2931779980607\\
588	50.9140675746289\\
589	52.5283304278551\\
590	54.1438598108539\\
591	55.7674139187695\\
592	57.4044576500118\\
593	59.0592434296059\\
594	60.73502817804\\
595	62.4343463706371\\
596	64.1592832715552\\
597	65.911714210315\\
598	67.6934933480706\\
599	69.5065881859079\\
600	71.3531643567019\\
601	73.2356297377712\\
602	75.1482288268074\\
603	77.0513817731782\\
604	78.8980710092551\\
605	80.6458057374424\\
606	82.2588872971985\\
607	83.7090265310776\\
608	84.9748620306838\\
609	86.0408624287556\\
610	86.8959944523267\\
611	87.5324255275919\\
612	87.9444237790922\\
613	88.1275307450518\\
614	88.0780179291831\\
615	87.792597268159\\
616	87.2683343735884\\
617	86.5027071934546\\
618	85.4937565180685\\
619	84.2402841152481\\
620	82.742065784505\\
621	81.0000579006174\\
622	79.0165856673992\\
623	76.7955086877089\\
624	74.3423644921123\\
625	71.6644936171427\\
626	68.7711511201984\\
627	65.6958841297213\\
628	62.5576572886355\\
629	59.4793533729591\\
630	56.5559984580158\\
631	53.8527743643606\\
632	51.4082565348782\\
633	49.2400549423432\\
634	47.3509678786905\\
635	45.7345582246353\\
636	44.3796526675011\\
637	43.2736493217645\\
638	42.4047379147748\\
639	41.7632373294293\\
640	41.3422805987676\\
641	41.1380600180028\\
642	41.1498074091951\\
643	41.3796411039882\\
644	41.8323702431983\\
645	42.5153126949534\\
646	43.4381566852954\\
647	44.6128778595207\\
648	46.0537117960335\\
649	47.777175474629\\
650	49.8021283590456\\
651	52.1498632920893\\
652	54.8155385967595\\
653	57.6780725846526\\
654	60.5866405850718\\
655	63.4032303276404\\
656	66.0132085348099\\
657	68.329775268944\\
658	70.2936849553285\\
659	71.8698366861904\\
660	73.042267175531\\
661	73.8087936325582\\
662	74.17616603554\\
663	74.1562020050831\\
664	73.7630594695712\\
665	73.0115806834458\\
666	71.9165148711359\\
667	70.4923782299038\\
668	68.7537156604503\\
669	66.7155657785561\\
670	64.3939813081782\\
671	61.8065081714033\\
672	58.9725708957764\\
673	55.9137458660056\\
674	52.6539268604639\\
675	49.2194004279675\\
676	45.6388540671732\\
677	41.9644913665758\\
678	38.3260292392835\\
679	34.8461264370238\\
680	31.610344558209\\
681	28.6679994401425\\
682	26.0384008450905\\
683	23.7189648219756\\
684	21.6930428030972\\
685	19.9363947276702\\
686	18.4219696444626\\
687	17.1230847999419\\
688	16.0152941899218\\
689	15.0772922686008\\
690	14.2911732761346\\
691	13.6423060326949\\
692	13.1190150058889\\
693	12.7121953164673\\
694	12.4149383094626\\
695	12.2222067927896\\
696	12.1305738676894\\
697	12.1380241170432\\
698	12.2438081506686\\
699	12.4483387004253\\
700	12.7531166255761\\
701	13.1606768645333\\
702	13.6682110244879\\
703	14.2479252763014\\
704	14.8666793726133\\
705	15.4951270355109\\
706	16.1096075327529\\
707	16.6927444137589\\
708	17.2331036753851\\
709	17.7242674865194\\
710	18.1636410564769\\
711	18.5512397505473\\
712	18.8886202015414\\
713	19.1780405486894\\
714	19.4218722526568\\
715	19.6222433882326\\
716	19.7808698703525\\
717	19.8990228172058\\
718	19.9775823863923\\
719	20.0171364788239\\
720	20.0180931836366\\
721	19.9807863244367\\
722	19.9055625387423\\
723	19.792845327953\\
724	19.6431763451788\\
725	19.4572370674043\\
726	19.2358553205009\\
727	18.9831102667935\\
728	18.7152025112224\\
729	18.4494950215643\\
730	18.1999731057536\\
731	17.9767478288753\\
732	17.7862901513185\\
733	17.63205119796\\
734	17.5152211385773\\
735	17.4354683853291\\
736	17.3915721341029\\
737	17.3819125706718\\
738	17.4048164206922\\
739	17.4587746656871\\
740	17.5425580739048\\
741	17.6552581219054\\
742	17.7962786335725\\
743	17.9652990684667\\
744	18.1622252697306\\
745	18.3871385459699\\
746	18.640249727511\\
747	18.9218615275458\\
748	19.2323401746318\\
749	19.5720957643972\\
750	19.9415699438969\\
751	20.3412292139958\\
752	20.7661687482567\\
753	21.1899341538621\\
754	21.5823240108234\\
755	21.9175350126373\\
756	22.1757546508518\\
757	22.343482096114\\
758	22.4129946912576\\
759	22.3813392508755\\
760	22.2491543962727\\
761	22.0195411743531\\
762	21.697111719457\\
763	21.2872720554267\\
764	20.7957413001851\\
765	20.2282761228997\\
766	19.5905533870462\\
767	18.888160941264\\
768	18.1266517601441\\
769	17.3116260308825\\
770	16.4488163115641\\
771	15.5441606050876\\
772	14.6038560656216\\
773	13.6343917325741\\
774	12.6425622721406\\
775	11.6354665517422\\
776	10.6204954302966\\
777	9.60531286513291\\
778	8.59783369737374\\
779	7.60620057250519\\
780	6.63876157711644\\
781	5.70404943779323\\
782	4.81076257971489\\
783	3.96774798129498\\
784	3.18398556088729\\
785	2.46857375383351\\
786	1.83071594293185\\
787	1.27970745742896\\
788	0.824922927539796\\
789	0.47580385433333\\
790	0.241846317511879\\
791	0.132588791153318\\
792	0.157600069187583\\
793	0.326467320221678\\
794	0.648784298467359\\
795	1.13413973743907\\
796	1.79210594882406\\
797	2.63222764295619\\
798	3.66401098123681\\
799	4.8969128657001\\
800	6.34033046711502\\
};
\addlegendentry{$c_{\text{exo-system}}$}

\end{axis}
\end{tikzpicture}%

==> plot_x.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=\fwidth,
%height=\fheight,
%at={(2.275in,1.069in)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={time step $k$},
ymin=-3.6,
ymax=6.6,
ylabel style={font=\color{white!15!black}},
ylabel={$x_{1,k}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.747,0.683)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend columns=2, 
legend style={legend cell align=left, align=center, draw=white,at={(0.5,1.05)},anchor=south},
line join = round
]


\addplot [color=blue, only marks, mark=x, mark options={solid, blue, thick}, mark size=2.5pt]
  table[row sep=crcr]{%
1	0\\
26	0.948984619355586\\
51	0.598472144103956\\
76	-0.571561318742344\\
101	-0.958924274663138\\
126	-0.0331792165475568\\
151	0.937999976774739\\
176	0.624723953754192\\
201	-0.54402111088937\\
226	-0.967807997511261\\
251	0\\
276	3\\
301	4.8\\
326	4.8\\
351	4.8\\
376	4.8\\
401	4.8\\
426	4.8\\
451	4.8\\
476	4.8\\
501	4.8\\
526	4.8\\
551	0\\
576	0\\
601	0\\
626	-1\\
651	-1\\
676	-3\\
701	-3\\
726	-3\\
751	-3\\
776	-3\\
801	4.44089209850063e-16\\
};
\addlegendentry{sampling points\,\,}

\addplot [color=white!80!black, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0645989376604142\\
3	0.126911838091531\\
4	0.186947319704929\\
5	0.24471400091219\\
6	0.300220500124894\\
7	0.353475435754622\\
8	0.404487426212952\\
9	0.453265089911467\\
10	0.499817045261745\\
11	0.544151910675367\\
12	0.586278304563914\\
13	0.626204845338965\\
14	0.663940151412102\\
15	0.699492841194904\\
16	0.732871533098951\\
17	0.764084845535824\\
18	0.793141396917103\\
19	0.820049805654369\\
20	0.844818690159201\\
21	0.86745666884318\\
22	0.887972360117886\\
23	0.906374382394899\\
24	0.9226713540858\\
25	0.936871893602169\\
26	0.948984619355586\\
27	0.959018149757632\\
28	0.966981103219886\\
29	0.97288209815393\\
30	0.976729752971342\\
31	0.978532686083704\\
32	0.978299515902596\\
33	0.976038860839598\\
34	0.97175933930629\\
35	0.965469569714253\\
36	0.957178170475067\\
37	0.946893760000312\\
38	0.934624956701568\\
39	0.920380378990416\\
40	0.904168645278436\\
41	0.885998373977208\\
42	0.865878183498312\\
43	0.843816692253329\\
44	0.819822518653839\\
45	0.793904281111423\\
46	0.76607059803766\\
47	0.73633008784413\\
48	0.704691368942415\\
49	0.671163059744094\\
50	0.635753778660748\\
51	0.598472144103956\\
52	0.559348874544568\\
53	0.518503088690507\\
54	0.476076005308964\\
55	0.43220884316713\\
56	0.387042821032198\\
57	0.340719157671358\\
58	0.293379071851802\\
59	0.245163782340721\\
60	0.196214507905308\\
61	0.146672467312753\\
62	0.0966788793302482\\
63	0.0463749627249849\\
64	-0.00409806373584598\\
65	-0.054598981285052\\
66	-0.104986571155442\\
67	-0.155119614579825\\
68	-0.204856892791009\\
69	-0.254057187021803\\
70	-0.302579278505015\\
71	-0.350281948473453\\
72	-0.397023978159927\\
73	-0.442664148797244\\
74	-0.487061241618214\\
75	-0.530074037855644\\
76	-0.571561318742344\\
77	-0.611398443963395\\
78	-0.649527087012974\\
79	-0.685905499837532\\
80	-0.720491934383519\\
81	-0.753244642597386\\
82	-0.784121876425582\\
83	-0.81308188781456\\
84	-0.840082928710768\\
85	-0.865083251060657\\
86	-0.888041106810679\\
87	-0.908914747907283\\
88	-0.927662426296919\\
89	-0.944242393926039\\
90	-0.958612902741093\\
91	-0.97073220468853\\
92	-0.980558551714803\\
93	-0.98805019576636\\
94	-0.993165388789653\\
95	-0.995862382731133\\
96	-0.996099429537248\\
97	-0.99383478115445\\
98	-0.98902668952919\\
99	-0.981633406607918\\
100	-0.971613184337084\\
101	-0.958924274663138\\
102	-0.9435493080379\\
103	-0.925568428934661\\
104	-0.905086160332078\\
105	-0.882207025208812\\
106	-0.857035546543522\\
107	-0.829676247314866\\
108	-0.800233650501504\\
109	-0.768812279082095\\
110	-0.735516656035297\\
111	-0.700451304339771\\
112	-0.663720746974173\\
113	-0.625429506917166\\
114	-0.585682107147407\\
115	-0.544583070643555\\
116	-0.502236920384269\\
117	-0.458748179348208\\
118	-0.414221370514033\\
119	-0.368761016860401\\
120	-0.322471641365971\\
121	-0.275457767009403\\
122	-0.227823916769355\\
123	-0.179674613624488\\
124	-0.13111438055346\\
125	-0.0822477405349299\\
126	-0.0331792165475568\\
127	0.0159856817750467\\
128	0.0651374981794494\\
129	0.114165789757268\\
130	0.162960113600119\\
131	0.211410026799619\\
132	0.259405086447384\\
133	0.30683484963503\\
134	0.353588873454172\\
135	0.399556714996428\\
136	0.444627931353413\\
137	0.488692079616745\\
138	0.531638716878038\\
139	0.573357400228909\\
140	0.613737686760974\\
141	0.652669133565849\\
142	0.690041297735152\\
143	0.725743736360497\\
144	0.759666006533501\\
145	0.79169766534578\\
146	0.82172826988895\\
147	0.849647377254628\\
148	0.87534454453443\\
149	0.898709328819971\\
150	0.919631287202869\\
151	0.937999976774739\\
152	0.953729297962128\\
153	0.966830524531305\\
154	0.977339273583468\\
155	0.985291162219818\\
156	0.990721807541554\\
157	0.993666826649875\\
158	0.99416183664598\\
159	0.992242454631069\\
160	0.98794429770634\\
161	0.981302982972994\\
162	0.972354127532229\\
163	0.961133348485245\\
164	0.947676262933241\\
165	0.932018487977417\\
166	0.914195640718972\\
167	0.894243338259104\\
168	0.872197197699014\\
169	0.8480928361399\\
170	0.821965870682962\\
171	0.7938519184294\\
172	0.763786596480412\\
173	0.731805521937198\\
174	0.697944311900957\\
175	0.662238583472888\\
176	0.624723953754192\\
177	0.58545222119498\\
178	0.544539909641018\\
179	0.502119724286985\\
180	0.458324370327559\\
181	0.413286552957422\\
182	0.36713897737125\\
183	0.320014348763725\\
184	0.272045372329521\\
185	0.223364753263322\\
186	0.174105196759805\\
187	0.124399408013649\\
188	0.0743800922195339\\
189	0.0241799545721366\\
190	-0.0260682997338626\\
191	-0.0762319655037829\\
192	-0.126178337542949\\
193	-0.175774710656679\\
194	-0.224888379650294\\
195	-0.273386639329117\\
196	-0.321136784498466\\
197	-0.368006109963666\\
198	-0.413861910530036\\
199	-0.458571481002894\\
200	-0.502002116187567\\
201	-0.54402111088937\\
202	-0.584509856417337\\
203	-0.623406130095329\\
204	-0.660661805750917\\
205	-0.696228757211676\\
206	-0.730058858305175\\
207	-0.762103982858987\\
208	-0.792316004700683\\
209	-0.820646797657835\\
210	-0.847048235558016\\
211	-0.871472192228795\\
212	-0.893870541497746\\
213	-0.914195157192441\\
214	-0.932397913140451\\
215	-0.948430683169347\\
216	-0.962245341106702\\
217	-0.973793760780087\\
218	-0.983027816017075\\
219	-0.989899380645236\\
220	-0.994360328492143\\
221	-0.996362533385367\\
222	-0.99585786915248\\
223	-0.992798209621055\\
224	-0.987135428618662\\
225	-0.978821399972873\\
226	-0.967807997511261\\
227	-0.954072177589773\\
228	-0.937691226677861\\
229	-0.918767513773353\\
230	-0.897403407874077\\
231	-0.873701277977861\\
232	-0.847763493082533\\
233	-0.81969242218592\\
234	-0.789590434285852\\
235	-0.757559898380155\\
236	-0.723703183466659\\
237	-0.688122658543189\\
238	-0.650920692607575\\
239	-0.612199654657646\\
240	-0.572061913691228\\
241	-0.53060983870615\\
242	-0.487945798700239\\
243	-0.444172162671323\\
244	-0.399391299617233\\
245	-0.353705578535792\\
246	-0.307217368424832\\
247	-0.260029038282178\\
248	-0.21224295710566\\
249	-0.163961493893107\\
250	-0.115287017642343\\
251	0\\
252	0.0922532308778023\\
253	0.189433113335506\\
254	0.291198635961841\\
255	0.397208787345546\\
256	0.507122556075345\\
257	0.62059893073998\\
258	0.737296899928178\\
259	0.856875452228669\\
260	0.978993576230191\\
261	1.10331026052147\\
262	1.22948449369125\\
263	1.35717526432825\\
264	1.4860415610212\\
265	1.61574237235885\\
266	1.74593668692992\\
267	1.87628349332315\\
268	2.00644178012727\\
269	2.136070535931\\
270	2.26482874932308\\
271	2.39237540889225\\
272	2.51836950322724\\
273	2.64247002091678\\
274	2.76433595054959\\
275	2.88362628071442\\
276	3\\
277	3.11316960188668\\
278	3.22306159942129\\
279	3.3296560105423\\
280	3.43293285318816\\
281	3.53287214529733\\
282	3.62945390480826\\
283	3.72265814965942\\
284	3.81246489778926\\
285	3.89885416713623\\
286	3.9818059756388\\
287	4.06130034123543\\
288	4.13731728186457\\
289	4.20983681546468\\
290	4.27883895997421\\
291	4.34430373333162\\
292	4.40621115347538\\
293	4.46454123834393\\
294	4.51927400587574\\
295	4.57038947400927\\
296	4.61786766068296\\
297	4.66168858383528\\
298	4.70183226140469\\
299	4.73827871132964\\
300	4.77100795154859\\
301	4.8\\
302	4.82526996157549\\
303	4.84697328897933\\
304	4.86530052186896\\
305	4.88044219990182\\
306	4.89258886273535\\
307	4.90193105002698\\
308	4.90865930143416\\
309	4.91296415661431\\
310	4.91503615522488\\
311	4.91506583692331\\
312	4.91324374136703\\
313	4.90976040821348\\
314	4.9048063771201\\
315	4.89857218774432\\
316	4.89124837974359\\
317	4.88302549277534\\
318	4.87409406649701\\
319	4.86464464056604\\
320	4.85486775463986\\
321	4.84495394837591\\
322	4.83509376143164\\
323	4.82547773346447\\
324	4.81629640413185\\
325	4.80774031309122\\
326	4.8\\
327	4.79322575181137\\
328	4.78740684466139\\
329	4.78249230198185\\
330	4.77843114720455\\
331	4.77517240376127\\
332	4.7726650950838\\
333	4.77085824460395\\
334	4.7697008757535\\
335	4.76914201196424\\
336	4.76913067666796\\
337	4.76961589329645\\
338	4.77054668528151\\
339	4.77187207605493\\
340	4.7735410890485\\
341	4.77550274769401\\
342	4.77770607542326\\
343	4.78010009566802\\
344	4.7826338318601\\
345	4.78525630743129\\
346	4.78791654581338\\
347	4.79056357043816\\
348	4.79314640473742\\
349	4.79561407214295\\
350	4.79791559608655\\
351	4.8\\
352	4.80182703117904\\
353	4.80339933237512\\
354	4.80473027020363\\
355	4.80583321127999\\
356	4.80672152221958\\
357	4.80740856963779\\
358	4.80790772015003\\
359	4.8082323403717\\
360	4.80839579691817\\
361	4.80841145640486\\
362	4.80829268544716\\
363	4.80805285066046\\
364	4.80770531866016\\
365	4.80726345606166\\
366	4.80674062948036\\
367	4.80615020553164\\
368	4.8055055508309\\
369	4.80482003199355\\
370	4.80410701563497\\
371	4.80337986837057\\
372	4.80265195681573\\
373	4.80193664758586\\
374	4.80124730729635\\
375	4.8005973025626\\
376	4.8\\
377	4.79946612347249\\
378	4.79899582583815\\
379	4.79858661720361\\
380	4.79823600767549\\
381	4.79794150736042\\
382	4.79770062636502\\
383	4.79751087479591\\
384	4.79736976275972\\
385	4.79727480036307\\
386	4.7972234977126\\
387	4.79721336491491\\
388	4.79724191207664\\
389	4.79730664930441\\
390	4.79740508670484\\
391	4.79753473438457\\
392	4.7976931024502\\
393	4.79787770100837\\
394	4.79808604016571\\
395	4.79831563002883\\
396	4.79856398070436\\
397	4.79882860229892\\
398	4.79910700491914\\
399	4.79939669867165\\
400	4.79969519366306\\
401	4.8\\
402	4.80030847493101\\
403	4.80061736427229\\
404	4.80092326098193\\
405	4.80122275801805\\
406	4.80151244833875\\
407	4.80178892490214\\
408	4.80204878066633\\
409	4.80228860858943\\
410	4.80250500162953\\
411	4.80269455274475\\
412	4.8028538548932\\
413	4.80297950103298\\
414	4.8030680841222\\
415	4.80311619711896\\
416	4.80312043298138\\
417	4.80307738466756\\
418	4.8029836451356\\
419	4.80283580734362\\
420	4.80263046424972\\
421	4.80236420881201\\
422	4.80203363398859\\
423	4.80163533273757\\
424	4.80116589801706\\
425	4.80062192278517\\
426	4.8\\
427	4.79929997680347\\
428	4.79853471707271\\
429	4.79772033886868\\
430	4.79687296025232\\
431	4.79600869928458\\
432	4.79514367402641\\
433	4.79429400253876\\
434	4.79347580288258\\
435	4.7927051931188\\
436	4.79199829130839\\
437	4.79137121551228\\
438	4.79084008379143\\
439	4.79042101420679\\
440	4.7901301248193\\
441	4.7899835336899\\
442	4.78999735887956\\
443	4.79018771844921\\
444	4.7905707304598\\
445	4.79116251297229\\
446	4.79197918404761\\
447	4.79303686174672\\
448	4.79435166413057\\
449	4.7959397092601\\
450	4.79781711519626\\
451	4.8\\
452	4.80249161785512\\
453	4.80524376743688\\
454	4.80819538354336\\
455	4.81128540097267\\
456	4.81445275452292\\
457	4.8176363789922\\
458	4.82077520917862\\
459	4.82380817988027\\
460	4.82667422589526\\
461	4.82931228202169\\
462	4.83166128305766\\
463	4.83366016380128\\
464	4.83524785905064\\
465	4.83636330360385\\
466	4.836945432259\\
467	4.83693317981421\\
468	4.83626548106756\\
469	4.83488127081717\\
470	4.83271948386113\\
471	4.82971905499754\\
472	4.82581891902452\\
473	4.82095801074015\\
474	4.81507526494254\\
475	4.80810961642979\\
476	4.8\\
477	4.79073355177603\\
478	4.78049021317978\\
479	4.76949812695788\\
480	4.75798543585699\\
481	4.74618028262374\\
482	4.73431081000479\\
483	4.72260516074677\\
484	4.71129147759635\\
485	4.70059790330016\\
486	4.69075258060484\\
487	4.68198365225706\\
488	4.67451926100344\\
489	4.66858754959064\\
490	4.66441666076531\\
491	4.66223473727408\\
492	4.66226992186361\\
493	4.66475035728054\\
494	4.66990418627152\\
495	4.6779595515832\\
496	4.68914459596221\\
497	4.70368746215521\\
498	4.72181629290885\\
499	4.74375923096976\\
500	4.76974441908459\\
501	4.8\\
502	4.83457417504073\\
503	4.872795379844\\
504	4.91381210862511\\
505	4.95677285559938\\
506	5.00082611498213\\
507	5.04512038098865\\
508	5.08880414783429\\
509	5.13102590973433\\
510	5.17093416090411\\
511	5.20767739555893\\
512	5.24040410791411\\
513	5.26826279218496\\
514	5.29040194258679\\
515	5.30597005333492\\
516	5.31411561864467\\
517	5.31398713273135\\
518	5.30473308981026\\
519	5.28550198409674\\
520	5.25544230980608\\
521	5.21370256115361\\
522	5.15943123235464\\
523	5.09177681762447\\
524	5.00988781117844\\
525	4.91291270723184\\
526	4.8\\
527	4.67066254806103\\
528	4.52587066744421\\
529	4.36695903854167\\
530	4.19526234174549\\
531	4.01211525744776\\
532	3.8188524660406\\
533	3.61680864791607\\
534	3.40731848346632\\
535	3.19171665308341\\
536	2.97133783715944\\
537	2.74751671608653\\
538	2.52158797025673\\
539	2.2948862800622\\
540	2.068746325895\\
541	1.84450278814723\\
542	1.62349034721101\\
543	1.40704368347839\\
544	1.19649747734153\\
545	0.99318640919248\\
546	0.798445159423352\\
547	0.613608408426259\\
548	0.44001083659326\\
549	0.278987124316501\\
550	0.131871951988044\\
551	0\\
552	-0.115649967284827\\
553	-0.215522849620865\\
554	-0.300419462791789\\
555	-0.371140622581323\\
556	-0.428487144773167\\
557	-0.47325984515102\\
558	-0.506259539498598\\
559	-0.528287043599594\\
560	-0.540143173237719\\
561	-0.542628744196676\\
562	-0.53654457226017\\
563	-0.522691473211903\\
564	-0.501870262835585\\
565	-0.474881756914916\\
566	-0.442526771233601\\
567	-0.405606121575349\\
568	-0.364920623723856\\
569	-0.321271093462837\\
570	-0.275458346575988\\
571	-0.228283198847018\\
572	-0.180546466059633\\
573	-0.133048963997529\\
574	-0.0865915084444236\\
575	-0.0419749151840104\\
576	0\\
577	0.0386701210783074\\
578	0.0739231310392351\\
579	0.105784412625494\\
580	0.134279348579811\\
581	0.159433321644906\\
582	0.181271714563498\\
583	0.199819910078311\\
584	0.215103290932062\\
585	0.227147239867474\\
586	0.235977139627267\\
587	0.241618372954161\\
588	0.244096322590879\\
589	0.243436371280139\\
590	0.239663901764664\\
591	0.232804296787173\\
592	0.222882939090389\\
593	0.20992521141703\\
594	0.193956496509819\\
595	0.175002177111476\\
596	0.15308763596472\\
597	0.128238255812276\\
598	0.100479419396858\\
599	0.069836509461195\\
600	0.0363349087480015\\
601	0\\
602	-0.0390945170284021\\
603	-0.0806816745360753\\
604	-0.124446187710186\\
605	-0.170072771737923\\
606	-0.217246141806459\\
607	-0.265651013102971\\
608	-0.314972100814648\\
609	-0.364894120128653\\
610	-0.415101786232176\\
611	-0.465279814312391\\
612	-0.515112919556473\\
613	-0.564285817151612\\
614	-0.612483222284971\\
615	-0.659389850143739\\
616	-0.704690415915092\\
617	-0.748069634786205\\
618	-0.789212221944265\\
619	-0.827802892576438\\
620	-0.863526361869912\\
621	-0.896067345011863\\
622	-0.925110557189466\\
623	-0.950340713589906\\
624	-0.971442529400354\\
625	-0.988100719807993\\
626	-1\\
627	-1.00696405296469\\
628	-1.00937243289494\\
629	-1.00774366178474\\
630	-1.00259626162812\\
631	-0.994448754419069\\
632	-0.983819662151603\\
633	-0.971227506819725\\
634	-0.957190810417445\\
635	-0.942228094938769\\
636	-0.926857882377704\\
637	-0.911598694728259\\
638	-0.896969053984437\\
639	-0.883487482140251\\
640	-0.871672501189704\\
641	-0.862042633126804\\
642	-0.855116399945559\\
643	-0.851412323639976\\
644	-0.851448926204062\\
645	-0.855744729631824\\
646	-0.864818255917269\\
647	-0.879188027054404\\
648	-0.89937256503724\\
649	-0.925890391859778\\
650	-0.959260029516031\\
651	-1\\
652	-1.04844127111283\\
653	-1.10416459388418\\
654	-1.16656316515083\\
655	-1.2350301817496\\
656	-1.30895884051726\\
657	-1.38774233829061\\
658	-1.47077387190646\\
659	-1.55744663820156\\
660	-1.64715383401275\\
661	-1.73928865617679\\
662	-1.83324430153049\\
663	-1.92841396691064\\
664	-2.02419084915402\\
665	-2.11996814509745\\
666	-2.21513905157769\\
667	-2.30909676543155\\
668	-2.40123448349584\\
669	-2.49094540260731\\
670	-2.5776227196028\\
671	-2.66065963131906\\
672	-2.73944933459291\\
673	-2.81338502626114\\
674	-2.88185990316053\\
675	-2.94426716212789\\
676	-3\\
677	-3.04861486258399\\
678	-3.09032119156836\\
679	-3.12549167761191\\
680	-3.15449901137348\\
681	-3.17771588351188\\
682	-3.19551498468593\\
683	-3.20826900555446\\
684	-3.21635063677629\\
685	-3.22013256901024\\
686	-3.21998749291513\\
687	-3.21628809914978\\
688	-3.20940707837301\\
689	-3.19971712124365\\
690	-3.18759091842052\\
691	-3.17340116056243\\
692	-3.15752053832822\\
693	-3.14032174237669\\
694	-3.12217746336669\\
695	-3.10346039195701\\
696	-3.08454321880649\\
697	-3.06579863457395\\
698	-3.04759932991821\\
699	-3.03031799549809\\
700	-3.01432732197241\\
701	-3\\
702	-2.98762727855119\\
703	-2.97717463984238\\
704	-2.96852612440151\\
705	-2.96156577275648\\
706	-2.95617762543522\\
707	-2.95224572296565\\
708	-2.9496541058757\\
709	-2.94828681469327\\
710	-2.9480278899463\\
711	-2.94876137216271\\
712	-2.95037130187041\\
713	-2.95274171959732\\
714	-2.95575666587138\\
715	-2.95930018122049\\
716	-2.96325630617258\\
717	-2.96750908125558\\
718	-2.97194254699739\\
719	-2.97644074392595\\
720	-2.98088771256917\\
721	-2.98516749345497\\
722	-2.98916412711128\\
723	-2.99276165406602\\
724	-2.9958441148471\\
725	-2.99829554998246\\
726	-3\\
727	-3.00087602321125\\
728	-3.0009802490621\\
729	-3.00040382478206\\
730	-2.9992378976006\\
731	-2.99757361474724\\
732	-2.99550212345146\\
733	-2.99311457094275\\
734	-2.99050210445062\\
735	-2.98775587120455\\
736	-2.98496701843405\\
737	-2.9822266933686\\
738	-2.9796260432377\\
739	-2.97725621527084\\
740	-2.97520835669752\\
741	-2.97357361474724\\
742	-2.97244313664948\\
743	-2.97190806963375\\
744	-2.97205956092953\\
745	-2.97298875776632\\
746	-2.97478680737362\\
747	-2.97754485698092\\
748	-2.98135405381771\\
749	-2.98630554511349\\
750	-2.99249047809776\\
751	-3\\
752	-3.00886862860382\\
753	-3.01890436390921\\
754	-3.02985857647027\\
755	-3.04148263684111\\
756	-3.05352791557583\\
757	-3.06574578322852\\
758	-3.0778876103533\\
759	-3.08970476750425\\
760	-3.10094862523549\\
761	-3.1113705541011\\
762	-3.12072192465521\\
763	-3.12875410745189\\
764	-3.13521847304526\\
765	-3.13986639198942\\
766	-3.14244923483847\\
767	-3.1427183721465\\
768	-3.14042517446763\\
769	-3.13532101235594\\
770	-3.12715725636555\\
771	-3.11568527705055\\
772	-3.10065644496505\\
773	-3.08182213066314\\
774	-3.05893370469893\\
775	-3.03174253762651\\
776	-3\\
777	-2.96345746237349\\
778	-2.92186629530107\\
779	-2.87497786933686\\
780	-2.82254355503495\\
781	-2.76431472294945\\
782	-2.70004274363445\\
783	-2.62947898764406\\
784	-2.55237482553238\\
785	-2.46848162785349\\
786	-2.37755076516153\\
787	-2.27933360801058\\
788	-2.17358152695473\\
789	-2.06004589254811\\
790	-1.93847807534479\\
791	-1.80862944589889\\
792	-1.67025137476452\\
793	-1.52309523249574\\
794	-1.36691238964671\\
795	-1.20145421677147\\
796	-1.02647208442417\\
797	-0.841717363158899\\
798	-0.646941423529723\\
799	-0.4418956360908\\
800	-0.226331371396171\\
801	4.44089209850063e-16\\
};
\addlegendentry{$r_1(\m{P}_k,0)$ (reference)}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0143132465840324\\
3	0.0531954518283092\\
4	0.108733722302866\\
5	0.173826634386469\\
6	0.242756279984933\\
7	0.311353181971523\\
8	0.376898176688586\\
9	0.437880292499846\\
10	0.493699662243736\\
11	0.544375388650099\\
12	0.590293371414364\\
13	0.632009853526629\\
14	0.670112998430256\\
15	0.705136519797762\\
16	0.737515212932401\\
17	0.767571041300816\\
18	0.795519158385595\\
19	0.821485022854644\\
20	0.845525942735079\\
21	0.8676525238646\\
22	0.887847343712017\\
23	0.906079608881659\\
24	0.922315566722848\\
25	0.936525072495574\\
26	0.948685037975182\\
27	0.958780588355919\\
28	0.966804709598132\\
29	0.972757042665681\\
30	0.976642323165011\\
31	0.978468807801282\\
32	0.978246892375458\\
33	0.97598801880998\\
34	0.971703892560513\\
35	0.965405983787325\\
36	0.957105260495774\\
37	0.946812093451504\\
38	0.934536275305032\\
39	0.920287105217997\\
40	0.904073501723027\\
41	0.885904118074967\\
42	0.86578744446784\\
43	0.843731889488574\\
44	0.819745838901125\\
45	0.793837693499619\\
46	0.766015889716694\\
47	0.7362889073644\\
48	0.704665268741492\\
49	0.671153532719073\\
50	0.635762286589055\\
51	0.598500137614962\\
52	0.559442761040947\\
53	0.518710697620972\\
54	0.476409406581034\\
55	0.432657498266151\\
56	0.387584254870204\\
57	0.341326803700435\\
58	0.294027441961697\\
59	0.245831390628138\\
60	0.196885088113954\\
61	0.147335021190772\\
62	0.0973270235598868\\
63	0.0470059414345158\\
64	-0.00348444022877158\\
65	-0.0540013071329626\\
66	-0.104402638768065\\
67	-0.154547002638344\\
68	-0.204293357374584\\
69	-0.253500886077982\\
70	-0.302028868760755\\
71	-0.349736594201984\\
72	-0.396483306413906\\
73	-0.442128178475604\\
74	-0.486530305958678\\
75	-0.52954871283809\\
76	-0.571042364079479\\
77	-0.610920482615773\\
78	-0.649125913101763\\
79	-0.68559016806038\\
80	-0.720254618404453\\
81	-0.753068641434264\\
82	-0.78398750489995\\
83	-0.812970362198324\\
84	-0.839978567691371\\
85	-0.864974395877418\\
86	-0.887920163041637\\
87	-0.90877769957151\\
88	-0.927508097688979\\
89	-0.944071654948439\\
90	-0.958427941323848\\
91	-0.970535931298749\\
92	-0.9803541578792\\
93	-0.987840860130412\\
94	-0.992954108167516\\
95	-0.995651898900009\\
96	-0.995892222250605\\
97	-0.993633101423536\\
98	-0.988832612636669\\
99	-0.981448890139728\\
100	-0.97144012184569\\
101	-0.958764539933018\\
102	-0.943454378428581\\
103	-0.925591377574903\\
104	-0.905240652042332\\
105	-0.882481830285234\\
106	-0.857406316430615\\
107	-0.830114169735489\\
108	-0.800711151996228\\
109	-0.769306248964004\\
110	-0.736009787728416\\
111	-0.700932147090851\\
112	-0.664182984019315\\
113	-0.625870865052431\\
114	-0.586103185247217\\
115	-0.544986268410738\\
116	-0.502625562448358\\
117	-0.459125866529382\\
118	-0.414591548391966\\
119	-0.369126728249077\\
120	-0.322835419528306\\
121	-0.275821626106106\\
122	-0.228189401347123\\
123	-0.180042876946678\\
124	-0.131486270159395\\
125	-0.0826238772572663\\
126	-0.0335600596267295\\
127	0.0155977790614797\\
128	0.0647401997906339\\
129	0.113758417968106\\
130	0.162543053368698\\
131	0.210984248076304\\
132	0.258971797156056\\
133	0.306395270340523\\
134	0.353144112952945\\
135	0.399107721694045\\
136	0.444175495876391\\
137	0.488236867564586\\
138	0.531181315350887\\
139	0.572898366652675\\
140	0.613277592892295\\
141	0.652208601054507\\
142	0.689581024159308\\
143	0.725284512296847\\
144	0.759208725132595\\
145	0.791243326236598\\
146	0.821277979216104\\
147	0.849202345410779\\
148	0.874906082809269\\
149	0.898278845829446\\
150	0.919210285640159\\
151	0.937590050764266\\
152	0.95338164984007\\
153	0.966598002822231\\
154	0.977235414411984\\
155	0.985304676055758\\
156	0.990828337057121\\
157	0.993837591777001\\
158	0.99436933292432\\
159	0.992463677000346\\
160	0.988162084099064\\
161	0.981506069432231\\
162	0.972536430037603\\
163	0.961292875869955\\
164	0.947813948138713\\
165	0.93213711883001\\
166	0.91429898537612\\
167	0.894335497246604\\
168	0.872282172813546\\
169	0.848174282953743\\
170	0.822046991604069\\
171	0.793935452905597\\
172	0.763874870220327\\
173	0.731900524994099\\
174	0.698047784028644\\
175	0.66235209299125\\
176	0.624848962561761\\
177	0.585623049086256\\
178	0.544791886736713\\
179	0.502461984759258\\
180	0.458749490616619\\
181	0.413778368546093\\
182	0.367678325823035\\
183	0.320582851734668\\
184	0.272627572065939\\
185	0.223948999733663\\
186	0.174683679331264\\
187	0.124967674341424\\
188	0.0749363231216358\\
189	0.0247241856585051\\
190	-0.0255348894734037\\
191	-0.0757076351465097\\
192	-0.1256612147105\\
193	-0.175263077659442\\
194	-0.224380837534293\\
195	-0.27288217852047\\
196	-0.320634790946423\\
197	-0.367506332143663\\
198	-0.413364407349641\\
199	-0.458076564950677\\
200	-0.501510300856267\\
201	-0.543533067749908\\
202	-0.584055057402034\\
203	-0.623015053328514\\
204	-0.660342205493454\\
205	-0.695974047287793\\
206	-0.729854920002044\\
207	-0.761934173178211\\
208	-0.792164459698716\\
209	-0.820500303245934\\
210	-0.846897009266537\\
211	-0.871309918221997\\
212	-0.893693957029963\\
213	-0.91400342468791\\
214	-0.932191944337718\\
215	-0.948212520393184\\
216	-0.962017650914157\\
217	-0.973559458599292\\
218	-0.982789816254165\\
219	-0.989660453075776\\
220	-0.994123036060646\\
221	-0.996129226302819\\
222	-0.995630713224432\\
223	-0.992579231344617\\
224	-0.986926564538456\\
225	-0.978624542316141\\
226	-0.967625031827687\\
227	-0.953956033252235\\
228	-0.937696478695972\\
229	-0.918908192249486\\
230	-0.897667929890083\\
231	-0.874064563188338\\
232	-0.848195869196612\\
233	-0.820165492866509\\
234	-0.790080396963719\\
235	-0.758048925034598\\
236	-0.724179474417848\\
237	-0.688579700215243\\
238	-0.651356135908709\\
239	-0.612614109844801\\
240	-0.572457848265542\\
241	-0.530990676231\\
242	-0.48831525130343\\
243	-0.444533787106271\\
244	-0.399748242534491\\
245	-0.354060466561847\\
246	-0.307572298291537\\
247	-0.260385627711035\\
248	-0.21260242537796\\
249	-0.164324749866539\\
250	-0.115654741043867\\
251	-0.0666946057705284\\
252	-0.00151705878896011\\
253	0.0910544137398686\\
254	0.202162691766897\\
255	0.324633627261938\\
256	0.453159854353272\\
257	0.584173571469314\\
258	0.715550462201247\\
259	0.846250703310052\\
260	0.975968043259771\\
261	1.10482814534532\\
262	1.23315445294204\\
263	1.361303879737\\
264	1.4895648471277\\
265	1.61810532151605\\
266	1.74695717266711\\
267	1.87602411559474\\
268	2.00510267221501\\
269	2.13390822035986\\
270	2.26210076781742\\
271	2.38930729704498\\
272	2.5151392390583\\
273	2.6392048363561\\
274	2.76111689966066\\
275	2.88049684233083\\
276	2.99697598976263\\
277	3.11035744569188\\
278	3.22056087477181\\
279	3.32747549189528\\
280	3.43102652960843\\
281	3.53116758540631\\
282	3.62787247628204\\
283	3.72112783231761\\
284	3.81092706826718\\
285	3.89726593853976\\
286	3.98013959711444\\
287	4.05954092503324\\
288	4.13545982369432\\
289	4.20788317209115\\
290	4.27679518434524\\
291	4.34217796000714\\
292	4.4040120792767\\
293	4.46227714951906\\
294	4.51695225356615\\
295	4.56801628280247\\
296	4.6154481595225\\
297	4.65922696525918\\
298	4.69933199692906\\
299	4.73574277293315\\
300	4.76843900872147\\
301	4.79740057729238\\
302	4.82271392587979\\
303	4.84453679573799\\
304	4.86300302147277\\
305	4.8782673339521\\
306	4.89050140983497\\
307	4.89988937489168\\
308	4.90662355223957\\
309	4.91090089497426\\
310	4.91292027785447\\
311	4.91288064306699\\
312	4.91097988889483\\
313	4.90741434103494\\
314	4.90237863742955\\
315	4.89606587362364\\
316	4.88866788464965\\
317	4.88037557239331\\
318	4.87137921852888\\
319	4.86186874922036\\
320	4.85203393759616\\
321	4.84206454355976\\
322	4.83215039861654\\
323	4.82248144725105\\
324	4.81324775722039\\
325	4.80463951005638\\
326	4.79684698100057\\
327	4.78993838123434\\
328	4.78390026304747\\
329	4.77874667877368\\
330	4.77446773793136\\
331	4.77103410950031\\
332	4.76840216288807\\
333	4.76651883734648\\
334	4.7653257328904\\
335	4.76476221985825\\
336	4.76476757081166\\
337	4.76528224085108\\
338	4.7662484792333\\
339	4.76761046579017\\
340	4.76931414744199\\
341	4.77130691706042\\
342	4.77353723926096\\
343	4.7759542920477\\
344	4.77850766329263\\
345	4.7811471182859\\
346	4.7838224390083\\
347	4.78648332642522\\
348	4.7890793526423\\
349	4.79155994877812\\
350	4.79387441561582\\
351	4.79597194645268\\
352	4.79783419244583\\
353	4.7994645183519\\
354	4.80085893838935\\
355	4.80201983464658\\
356	4.80295476691688\\
357	4.80367510880021\\
358	4.80419475329644\\
359	4.80452902374017\\
360	4.80469384485438\\
361	4.80470517354165\\
362	4.80457865627536\\
363	4.80432946467047\\
364	4.80397225785951\\
365	4.8035212250518\\
366	4.80299017038856\\
367	4.80239261220091\\
368	4.80174187825723\\
369	4.80105118655651\\
370	4.8003337072881\\
371	4.79960260573956\\
372	4.7988710684368\\
373	4.79815231599954\\
374	4.79745960646709\\
375	4.79680623253481\\
376	4.79620551551946\\
377	4.79566277955901\\
378	4.79517799888137\\
379	4.79475295982485\\
380	4.79438787977282\\
381	4.79408170020578\\
382	4.7938324226589\\
383	4.79363742762854\\
384	4.79349374292965\\
385	4.79339824798649\\
386	4.79334781413484\\
387	4.79333938909028\\
388	4.79337003750693\\
389	4.79343695028216\\
390	4.79353743409453\\
391	4.79366889051098\\
392	4.79382879153797\\
393	4.79401465615545\\
394	4.79422403040867\\
395	4.7944544721387\\
396	4.79470354040628\\
397	4.79496878904733\\
398	4.79524776350211\\
399	4.79553799999326\\
400	4.79583702620481\\
401	4.79614236276802\\
402	4.79645106123968\\
403	4.79675985935201\\
404	4.79706559709014\\
405	4.79736502253787\\
406	4.7976548098116\\
407	4.79793157909856\\
408	4.79819191540775\\
409	4.79843238417913\\
410	4.79864954304671\\
411	4.79883994982356\\
412	4.79900016722811\\
413	4.79912676507355\\
414	4.79921632067101\\
415	4.79926541811924\\
416	4.79927064702212\\
417	4.7992286010284\\
418	4.79913587645069\\
419	4.79898907110654\\
420	4.79878478343856\\
421	4.79851961191188\\
422	4.79819015465295\\
423	4.79779300927764\\
424	4.7973247728537\\
425	4.79678204194785\\
426	4.79616141271734\\
427	4.79546935479666\\
428	4.79471894302884\\
429	4.79392103113528\\
430	4.79308840939764\\
431	4.79223543987019\\
432	4.79137764026905\\
433	4.79053129006221\\
434	4.78971309967498\\
435	4.78893995914721\\
436	4.78822876589095\\
437	4.78759632131691\\
438	4.7870592815182\\
439	4.78663414635293\\
440	4.78633727274758\\
441	4.78618490071958\\
442	4.78619318366745\\
443	4.78637821736085\\
444	4.78675606448426\\
445	4.78734277342619\\
446	4.78815439126536\\
447	4.78920697166006\\
448	4.79051657870654\\
449	4.7920992879112\\
450	4.79397118532304\\
451	4.79614836568186\\
452	4.79860789889292\\
453	4.80130074785188\\
454	4.80418665768798\\
455	4.80721771919083\\
456	4.81033981002691\\
457	4.81349423914449\\
458	4.81661930366264\\
459	4.81965159644019\\
460	4.8225269996837\\
461	4.82518136593188\\
462	4.82755092682349\\
463	4.82957248817291\\
464	4.8311834732365\\
465	4.83232187020969\\
466	4.83292612941881\\
467	4.83293504362106\\
468	4.83228763342515\\
469	4.83092305027568\\
470	4.82878050217593\\
471	4.8257992023459\\
472	4.82191833802603\\
473	4.81707705521544\\
474	4.81121445482075\\
475	4.80426959607921\\
476	4.79618150387447\\
477	4.7870354289509\\
478	4.77701444488287\\
479	4.76626871743203\\
480	4.7549770931583\\
481	4.74334169934142\\
482	4.73158178247225\\
483	4.71992787460646\\
484	4.70861689388352\\
485	4.69788842143724\\
486	4.68798214970078\\
487	4.67913635070838\\
488	4.67158714510941\\
489	4.66556834002031\\
490	4.66131162573291\\
491	4.65904696092443\\
492	4.65900302116757\\
493	4.66140762825778\\
494	4.66648811373228\\
495	4.67447159718931\\
496	4.68558517867026\\
497	4.70005605555504\\
498	4.71811157975093\\
499	4.73997927212504\\
500	4.76588680967935\\
501	4.79606199813949\\
502	4.83018676462271\\
503	4.86757785193589\\
504	4.90767485190315\\
505	4.9498102874952\\
506	4.99322977192666\\
507	5.03711501028576\\
508	5.08060557723075\\
509	5.12281720734499\\
510	5.16285569388659\\
511	5.19982641458425\\
512	5.23284004966223\\
513	5.2610153107087\\
514	5.28347954600152\\
515	5.2993680061779\\
516	5.30782240620271\\
517	5.30798925102792\\
518	5.29901823286299\\
519	5.28006087411445\\
520	5.25026948838605\\
521	5.20879646229229\\
522	5.15479381907303\\
523	5.08741300510009\\
524	5.00580483599834\\
525	4.90911954452264\\
526	4.79650688288679\\
527	4.66822179168641\\
528	4.52525856496864\\
529	4.36836267494197\\
530	4.19849636944149\\
531	4.01679787642176\\
532	3.82453484305318\\
533	3.62306024556677\\
534	3.41377535514916\\
535	3.19810159288998\\
536	2.97746123762323\\
537	2.753265843421\\
538	2.52691070992946\\
539	2.29977365322898\\
540	2.07321649013129\\
541	1.84858794819391\\
542	1.6272270549423\\
543	1.41046638265303\\
544	1.19963479609167\\
545	0.996059556476111\\
546	0.801067775971307\\
547	0.615987301622088\\
548	0.442147147948016\\
549	0.280877606296009\\
550	0.133510148091876\\
551	0.00137721777410468\\
552	-0.115267927053658\\
553	-0.216893986616161\\
554	-0.303726461454228\\
555	-0.376202535678274\\
556	-0.434931284092062\\
557	-0.480648225758946\\
558	-0.514172273618883\\
559	-0.536369563982104\\
560	-0.548125960872271\\
561	-0.550328203584651\\
562	-0.543852583476281\\
563	-0.529559533440056\\
564	-0.508292419449322\\
565	-0.480878984364379\\
566	-0.448134186203299\\
567	-0.410863506123754\\
568	-0.369866116611516\\
569	-0.325937565091857\\
570	-0.279871829307136\\
571	-0.232462738624662\\
572	-0.184504838146037\\
573	-0.136793811938128\\
574	-0.0901265904289881\\
575	-0.0453012563559886\\
576	-0.00311684282202118\\
577	0.0360447131114183\\
578	0.072080503362948\\
579	0.104793360825765\\
580	0.134067941125877\\
581	0.159855391904152\\
582	0.182155809919098\\
583	0.201001605311632\\
584	0.216443513284381\\
585	0.228539952743861\\
586	0.237349723866441\\
587	0.242927616736962\\
588	0.245322307742111\\
589	0.244575883128382\\
590	0.240724390669526\\
591	0.233798932891109\\
592	0.223826943860052\\
593	0.210833413367566\\
594	0.194841924710464\\
595	0.175875450116228\\
596	0.153956901241961\\
597	0.129109464253039\\
598	0.101356764325337\\
599	0.0707229078549607\\
600	0.03723244658739\\
601	0.000910299854086256\\
602	-0.0380717357273186\\
603	-0.0794436039230347\\
604	-0.122968117448126\\
605	-0.168379286522596\\
606	-0.215387777257237\\
607	-0.263687115872009\\
608	-0.312959550363892\\
609	-0.36288096572311\\
610	-0.413124613456887\\
611	-0.463363663371886\\
612	-0.513272731574028\\
613	-0.562528605973053\\
614	-0.610810402583293\\
615	-0.657799363491423\\
616	-0.703178467308337\\
617	-0.746631977456864\\
618	-0.787845010723722\\
619	-0.826503172531564\\
620	-0.862292278106271\\
621	-0.894898160060082\\
622	-0.924006551750534\\
623	-0.949303030485753\\
624	-0.970473003519133\\
625	-0.987201721267193\\
626	-0.999174305043326\\
627	-1.00649743327651\\
628	-1.00955979961792\\
629	-1.00865521363369\\
630	-1.00416016992665\\
631	-0.99651828267792\\
632	-0.986222523622462\\
633	-0.973798404237771\\
634	-0.959789850453448\\
635	-0.944748468505445\\
636	-0.929226187747822\\
637	-0.913770844095141\\
638	-0.898924071991541\\
639	-0.885220836458871\\
640	-0.873189999859307\\
641	-0.863355432230641\\
642	-0.856237304217213\\
643	-0.852353324772485\\
644	-0.852219789187677\\
645	-0.856352381519553\\
646	-0.865266729275098\\
647	-0.879478740470143\\
648	-0.899504768548838\\
649	-0.925861654028343\\
650	-0.959066687550323\\
651	-0.999637530871591\\
652	-1.04752304961164\\
653	-1.10229159405895\\
654	-1.16363963007794\\
655	-1.23115205584001\\
656	-1.30432318710854\\
657	-1.38258071559178\\
658	-1.46530839977233\\
659	-1.55186512676857\\
660	-1.64159940060341\\
661	-1.73385927458678\\
662	-1.82799831561217\\
663	-1.92337845274591\\
664	-2.01937061183948\\
665	-2.11535395298997\\
666	-2.21071437367837\\
667	-2.30484276484194\\
668	-2.39713334097703\\
669	-2.48698222586092\\
670	-2.57378636950161\\
671	-2.65694279931384\\
672	-2.73584816495528\\
673	-2.80989851548731\\
674	-2.87848924294422\\
675	-2.94101513202245\\
676	-2.99687046658767\\
677	-3.04594448328965\\
678	-3.0884575337194\\
679	-3.12451840441161\\
680	-3.15433296819658\\
681	-3.17818593844729\\
682	-3.1964200278303\\
683	-3.20941620417392\\
684	-3.21757710058516\\
685	-3.22131440360421\\
686	-3.22104020528593\\
687	-3.21716180855254\\
688	-3.21007924455179\\
689	-3.20018471752547\\
690	-3.18786326638583\\
691	-3.17349406608969\\
692	-3.15745194463098\\
693	-3.14010883605422\\
694	-3.1218350113081\\
695	-3.10300002101195\\
696	-3.08397334742868\\
697	-3.06512480088074\\
698	-3.04682471394663\\
699	-3.02944399078316\\
700	-3.01335406403549\\
701	-2.99892680224593\\
702	-2.98628729078671\\
703	-2.97539552173603\\
704	-2.96626719923956\\
705	-2.95886961740394\\
706	-2.95313074176981\\
707	-2.94894959369232\\
708	-2.94620609382371\\
709	-2.94476933664963\\
710	-2.94450388345587\\
711	-2.94527407940366\\
712	-2.9469466484529\\
713	-2.94939193525332\\
714	-2.95248418497507\\
715	-2.95610121550609\\
716	-2.96012376980111\\
717	-2.96443476006674\\
718	-2.9689185433853\\
719	-2.97346030782119\\
720	-2.97794560202114\\
721	-2.98226000975978\\
722	-2.98628895192768\\
723	-2.9899175894046\\
724	-2.99303079823977\\
725	-2.99551319098113\\
726	-2.99724916274849\\
727	-2.99822767936439\\
728	-2.99850766236013\\
729	-2.99812441091934\\
730	-2.99713373769134\\
731	-2.99560812345103\\
732	-2.99363231812753\\
733	-2.99129916995293\\
734	-2.98870611876564\\
735	-2.98595252864131\\
736	-2.98313785768395\\
737	-2.98036055761292\\
738	-2.97771754682052\\
739	-2.9753040912637\\
740	-2.97321394300312\\
741	-2.97153961442144\\
742	-2.9703726983897\\
743	-2.96980417519303\\
744	-2.96992467269157\\
745	-2.97082466570391\\
746	-2.97259461398002\\
747	-2.9753250461687\\
748	-2.97910660102629\\
749	-2.98403003797362\\
750	-2.99018622808541\\
751	-2.99766613458382\\
752	-3.00638896561163\\
753	-3.01615902798259\\
754	-3.02681930556286\\
755	-3.03817909336343\\
756	-3.05002033598628\\
757	-3.06210486288233\\
758	-3.07418124021061\\
759	-3.08599052648625\\
760	-3.09727064697801\\
761	-3.10775939234734\\
762	-3.11719621911561\\
763	-3.1253231093957\\
764	-3.13188476219518\\
765	-3.13662836293831\\
766	-3.1393031313415\\
767	-3.13965979475446\\
768	-3.13745008390517\\
769	-3.13242630586255\\
770	-3.12434101703287\\
771	-3.11294679708442\\
772	-3.09799611154397\\
773	-3.07924124453996\\
774	-3.05643428178696\\
775	-3.02932712560654\\
776	-2.99767152709822\\
777	-2.96121912443395\\
778	-2.91972147994228\\
779	-2.8729301117738\\
780	-2.82059651833155\\
781	-2.76247219530299\\
782	-2.69830864613363\\
783	-2.62785738727318\\
784	-2.55086994964785\\
785	-2.4670978777017\\
786	-2.37629272711369\\
787	-2.2782060620163\\
788	-2.17258945227031\\
789	-2.05919447111805\\
790	-1.9377726933593\\
791	-1.80807569406909\\
792	-1.66985504780017\\
793	-1.52286232817496\\
794	-1.36684910776069\\
795	-1.20156695812885\\
796	-1.02676745001671\\
797	-0.842202153529117\\
798	-0.647622638338623\\
799	-0.442780473859268\\
800	-0.227427229382726\\
801	-0.00131447417475488\\
};
\addlegendentry{$x_{1,\text{PRADP}}$}

\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
1	0\\
2	0.0116547011193178\\
3	0.0444739495120568\\
4	0.0936496980563373\\
5	0.153886627550745\\
6	0.220274364453645\\
7	0.288757447975353\\
8	0.356306513711119\\
9	0.420890088313452\\
10	0.481331373383597\\
11	0.537114774521739\\
12	0.588187056212876\\
13	0.634780495844452\\
14	0.677271529379336\\
15	0.716078416136716\\
16	0.751595076546724\\
17	0.784154826745568\\
18	0.814016489158855\\
19	0.841365570892128\\
20	0.866324254240365\\
21	0.88896536223675\\
22	0.909326918763642\\
23	0.927425217383981\\
24	0.943265347316893\\
25	0.956848873344237\\
26	0.968178849936059\\
27	0.977262614596554\\
28	0.984112906482499\\
29	0.988747847255405\\
30	0.991190247684491\\
31	0.991466601105845\\
32	0.989606018179621\\
33	0.985639261710126\\
34	0.979597963273812\\
35	0.971514047235639\\
36	0.961419351089636\\
37	0.949345410667453\\
38	0.935323370616428\\
39	0.919383980723666\\
40	0.901557643761962\\
41	0.881874487915354\\
42	0.86036444464624\\
43	0.837057319932385\\
44	0.811982852534401\\
45	0.785170757166747\\
46	0.756650753220111\\
47	0.726452581251247\\
48	0.694606010108223\\
49	0.661140837583346\\
50	0.626086887134\\
51	0.589474002680412\\
52	0.551332042918863\\
53	0.51169203205753\\
54	0.470592476476435\\
55	0.428087953395828\\
56	0.384253338581171\\
57	0.339183748731405\\
58	0.292991942516884\\
59	0.245804539484604\\
60	0.197758014998334\\
61	0.148995069452798\\
62	0.0996616801350417\\
63	0.0499049326377347\\
64	-0.000128409318293502\\
65	-0.0502927136842302\\
66	-0.100443818311568\\
67	-0.150439045861228\\
68	-0.200137024532666\\
69	-0.249397416021441\\
70	-0.298080622771915\\
71	-0.346047520009502\\
72	-0.393159236464088\\
73	-0.439276991836266\\
74	-0.484261988605209\\
75	-0.527975349864553\\
76	-0.570278092409726\\
77	-0.611031124200778\\
78	-0.650096540878424\\
79	-0.687344667538204\\
80	-0.722663625188213\\
81	-0.755964049647793\\
82	-0.787179045248748\\
83	-0.816261310348383\\
84	-0.843178945027168\\
85	-0.86791100622887\\
86	-0.890443475896035\\
87	-0.910765985601859\\
88	-0.928869406117845\\
89	-0.944744256815777\\
90	-0.958379804200427\\
91	-0.969763684519574\\
92	-0.9788818858824\\
93	-0.985718946457729\\
94	-0.990258256070237\\
95	-0.992482381076801\\
96	-0.992373361923892\\
97	-0.989912956754234\\
98	-0.985082822059763\\
99	-0.977864633003233\\
100	-0.968240152612554\\
101	-0.956191261800194\\
102	-0.94169996227995\\
103	-0.924749789431439\\
104	-0.905333590440611\\
105	-0.883464102569527\\
106	-0.859179150673797\\
107	-0.832541559564247\\
108	-0.8036359341784\\
109	-0.772563984892036\\
110	-0.739439579889759\\
111	-0.704384262113191\\
112	-0.667523610552893\\
113	-0.628984564760653\\
114	-0.588893661234665\\
115	-0.547376035597169\\
116	-0.504555006652229\\
117	-0.46055205921444\\
118	-0.415487066278504\\
119	-0.369478625383669\\
120	-0.322644420274223\\
121	-0.275101551779115\\
122	-0.226966808459692\\
123	-0.178356867141753\\
124	-0.129388426337871\\
125	-0.0801782828511097\\
126	-0.0308433648801069\\
127	0.0184992649409453\\
128	0.0677326648833875\\
129	0.116741351240776\\
130	0.165413109396994\\
131	0.213639896834789\\
132	0.261317851550931\\
133	0.30834676735445\\
134	0.354629318582947\\
135	0.400070234022788\\
136	0.444575545290116\\
137	0.488051974733217\\
138	0.530406483871819\\
139	0.571545974530714\\
140	0.611377118655769\\
141	0.649806286226265\\
142	0.686739540643197\\
143	0.722082674832584\\
144	0.755741266989028\\
145	0.787620740936949\\
146	0.817626421589852\\
147	0.845663580467029\\
148	0.871637469529683\\
149	0.8954533437828\\
150	0.917016474331722\\
151	0.936232154107361\\
152	0.953005698505734\\
153	0.967244059516108\\
154	0.978864661309238\\
155	0.987807411174392\\
156	0.994040610699117\\
157	0.99756087358707\\
158	0.998389489395583\\
159	0.996567134264057\\
160	0.992148268726907\\
161	0.98519605926774\\
162	0.975778254845706\\
163	0.96396415386131\\
164	0.949822603961609\\
165	0.933420869558193\\
166	0.914824158903949\\
167	0.894095603359337\\
168	0.871296508221119\\
169	0.846486733278049\\
170	0.819725102300792\\
171	0.791069777854325\\
172	0.760578567994329\\
173	0.728309153591202\\
174	0.694319239644246\\
175	0.65866664221697\\
176	0.621409326068229\\
177	0.582605408192015\\
178	0.542313909637067\\
179	0.500598933112013\\
180	0.457535348704936\\
181	0.413211580094993\\
182	0.367729544269524\\
183	0.321202905954736\\
184	0.273754550917197\\
185	0.225513914850542\\
186	0.176614564825594\\
187	0.127192237400926\\
188	0.0773833969157791\\
189	0.0273242858328878\\
190	-0.0228496119472099\\
191	-0.0730037941584696\\
192	-0.123004748457988\\
193	-0.172719831923932\\
194	-0.222017089225082\\
195	-0.27076505735538\\
196	-0.318832587119934\\
197	-0.366088697203026\\
198	-0.412402466104771\\
199	-0.457642960292326\\
200	-0.501679192993207\\
201	-0.544380106433922\\
202	-0.585614570273011\\
203	-0.625252518709441\\
204	-0.663171136107178\\
205	-0.699263261404277\\
206	-0.733441531830998\\
207	-0.765638338734007\\
208	-0.795803298289052\\
209	-0.82389956470004\\
210	-0.849899922127158\\
211	-0.873783240202145\\
212	-0.89553159489976\\
213	-0.915128149933358\\
214	-0.932555758909911\\
215	-0.947796173268477\\
216	-0.960829710863381\\
217	-0.971635240504651\\
218	-0.980190356369803\\
219	-0.986471643240301\\
220	-0.990454962147397\\
221	-0.992115711962495\\
222	-0.991429043535036\\
223	-0.988370018475404\\
224	-0.982913714896847\\
225	-0.975035288213402\\
226	-0.964709997504201\\
227	-0.951913208058132\\
228	-0.936621861078885\\
229	-0.918822556342389\\
230	-0.898522543701765\\
231	-0.875755125286718\\
232	-0.850579567364284\\
233	-0.823077758042323\\
234	-0.793349353092128\\
235	-0.761506637660134\\
236	-0.727669870072175\\
237	-0.691963502337085\\
238	-0.654513400952938\\
239	-0.615445014780935\\
240	-0.574882338324443\\
241	-0.532947479428822\\
242	-0.489760641230698\\
243	-0.445440352765236\\
244	-0.400103818240421\\
245	-0.353867292631368\\
246	-0.306846425337231\\
247	-0.259156541299398\\
248	-0.210912849305347\\
249	-0.162230580593013\\
250	-0.113225068439712\\
251	-0.0640117825676294\\
252	-0.0222166684312769\\
253	0.0109917383067832\\
254	0.0461869490914274\\
255	0.0898550237866907\\
256	0.14521107675611\\
257	0.213099342426251\\
258	0.292828891090679\\
259	0.382865181038759\\
260	0.481348245224313\\
261	0.58644211187304\\
262	0.696539578568449\\
263	0.810355012618608\\
264	0.926938797553976\\
265	1.04564334893378\\
266	1.1660646325578\\
267	1.28797652311214\\
268	1.41126922204976\\
269	1.5358978926383\\
270	1.66184387994374\\
271	1.78908832933864\\
272	1.91759652167072\\
273	2.04731056692744\\
274	2.17814799480903\\
275	2.31000403101658\\
276	2.44275577715814\\
277	2.57626699318338\\
278	2.7103911293943\\
279	2.84496692203942\\
280	2.9798101242475\\
281	3.11470999744062\\
282	3.24943058136047\\
283	3.38371464520505\\
284	3.51728873268696\\
285	3.64986821843925\\
286	3.78116173048044\\
287	3.91087463528581\\
288	4.03871152376456\\
289	4.16437778804132\\
290	4.28758045771071\\
291	4.4080284897102\\
292	4.52543269650849\\
293	4.63950546828473\\
294	4.74996040778794\\
295	4.85651195953038\\
296	4.95887508259542\\
297	5.05676499084259\\
298	5.14989696611487\\
299	5.23798623853144\\
300	5.32074792184678\\
301	5.39789698975054\\
302	5.46914827951956\\
303	5.53422324914393\\
304	5.59288684550856\\
305	5.64499760931904\\
306	5.69053235305465\\
307	5.72958585190218\\
308	5.76235571306575\\
309	5.78912034724741\\
310	5.81021562891165\\
311	5.82601373405951\\
312	5.83690595448885\\
313	5.84329005460993\\
314	5.84556193190019\\
315	5.84411089359746\\
316	5.8393176825987\\
317	5.83155438855725\\
318	5.82118549144822\\
319	5.80856944642958\\
320	5.79406038981826\\
321	5.77800970093659\\
322	5.76076728033983\\
323	5.74268249740179\\
324	5.72410482118735\\
325	5.705384183026\\
326	5.68687113357607\\
327	5.66891685776293\\
328	5.65186838275419\\
329	5.63604265206245\\
330	5.62169131551521\\
331	5.60898334115553\\
332	5.59800515032374\\
333	5.58877115736375\\
334	5.58123916190782\\
335	5.57532667685195\\
336	5.570925743931\\
337	5.56791497254942\\
338	5.56616840174841\\
339	5.56556134987808\\
340	5.56597373153347\\
341	5.56729144788659\\
342	5.56940645502272\\
343	5.57221603737384\\
344	5.57562170045351\\
345	5.57952797747493\\
346	5.58384133596344\\
347	5.58846928238126\\
348	5.59331969796962\\
349	5.59830039625976\\
350	5.6033188684863\\
351	5.60828217301204\\
352	5.61309692441305\\
353	5.61767060409379\\
354	5.62191853430442\\
355	5.62577333674381\\
356	5.62918962685955\\
357	5.63214401894232\\
358	5.63463234171566\\
359	5.63666554770342\\
360	5.63826536405232\\
361	5.63946034066486\\
362	5.64028263536409\\
363	5.64076564474753\\
364	5.6409424381975\\
365	5.64084486798504\\
366	5.64050319423117\\
367	5.63994606359528\\
368	5.63920070103945\\
369	5.63829320401958\\
370	5.63724886031726\\
371	5.63609243965978\\
372	5.6348484328002\\
373	5.63354122905617\\
374	5.63219523475229\\
375	5.6308349415075\\
376	5.62948495604087\\
377	5.62817000331414\\
378	5.62691459045954\\
379	5.62574121971083\\
380	5.6246679648051\\
381	5.62370726774065\\
382	5.62286593674964\\
383	5.62214585893833\\
384	5.62154504767125\\
385	5.62105875632874\\
386	5.62068049041671\\
387	5.62040283097957\\
388	5.62021804145416\\
389	5.62011846883371\\
390	5.62009677166896\\
391	5.62014601619255\\
392	5.62025968183134\\
393	5.62043161212955\\
394	5.62065593942411\\
395	5.62092700345346\\
396	5.62123927667149\\
397	5.62158730301249\\
398	5.6219656524151\\
399	5.62236889048083\\
400	5.62279156097838\\
401	5.6232281782046\\
402	5.62367322617562\\
403	5.62412119294266\\
404	5.62456674529006\\
405	5.62500496478859\\
406	5.62543146658892\\
407	5.62584240246382\\
408	5.62623439462283\\
409	5.62660443674093\\
410	5.62694978802846\\
411	5.6272678765846\\
412	5.62755622051824\\
413	5.62781236963035\\
414	5.62803386671444\\
415	5.62821822542839\\
416	5.62836292082557\\
417	5.62846538861493\\
418	5.6285230297061\\
419	5.62853321732205\\
420	5.62849330473729\\
421	5.6284006324078\\
422	5.62825253383568\\
423	5.6280463399382\\
424	5.62777938197379\\
425	5.62744899323901\\
426	5.62705250981953\\
427	5.62658727068342\\
428	5.62605081648989\\
429	5.62544197786576\\
430	5.62476235479007\\
431	5.62401704466184\\
432	5.62321463215844\\
433	5.62236674133616\\
434	5.62148738413132\\
435	5.62059227032303\\
436	5.61969818200915\\
437	5.61882246571016\\
438	5.61798265878569\\
439	5.61719624306853\\
440	5.61648050537654\\
441	5.61585247926355\\
442	5.61532894246696\\
443	5.61492644780385\\
444	5.61466137004545\\
445	5.61454995635519\\
446	5.61460837245522\\
447	5.61485274040282\\
448	5.61529916659023\\
449	5.61596376038221\\
450	5.61686264482387\\
451	5.61801196127561\\
452	5.61942786984908\\
453	5.62112571985615\\
454	5.62311552200529\\
455	5.62539579480953\\
456	5.62795053352209\\
457	5.63074924766078\\
458	5.6337488187909\\
459	5.63689620549214\\
460	5.64013130943778\\
461	5.64338957413712\\
462	5.64660409539944\\
463	5.64970717398521\\
464	5.65263133976977\\
465	5.65530993182379\\
466	5.65767734087858\\
467	5.65966902027559\\
468	5.66122135783685\\
469	5.66227148125448\\
470	5.66275704860029\\
471	5.66261605652966\\
472	5.66178668331139\\
473	5.66020717245921\\
474	5.65781575525569\\
475	5.65455060622387\\
476	5.65034982383638\\
477	5.64515142867861\\
478	5.63889648284386\\
479	5.63154611287142\\
480	5.62310464473016\\
481	5.61363100000816\\
482	5.60323855595678\\
483	5.5920881622586\\
484	5.58037797265846\\
485	5.5683326706842\\
486	5.55619370020069\\
487	5.54421133145043\\
488	5.53263882403183\\
489	5.52172857661074\\
490	5.51172994608663\\
491	5.50288833598047\\
492	5.49544515518902\\
493	5.48963829960711\\
494	5.48570288369495\\
495	5.483872028002\\
496	5.48437758018449\\
497	5.48745070510996\\
498	5.49332232233126\\
499	5.50222339735337\\
500	5.514385109039\\
501	5.53003892213722\\
502	5.54941659419483\\
503	5.57273852752677\\
504	5.60015020526739\\
505	5.63163580502818\\
506	5.66697564520363\\
507	5.70574670727045\\
508	5.74734871093306\\
509	5.79104208263236\\
510	5.83598818658377\\
511	5.88128580381847\\
512	5.92600075755717\\
513	5.96918770864583\\
514	6.0099045325456\\
515	6.04722046258802\\
516	6.08021949395789\\
517	6.10800053772668\\
518	6.12967562249306\\
519	6.14436716272406\\
520	6.15120501815007\\
521	6.14932380149074\\
522	6.13786067500711\\
523	6.11595371697409\\
524	6.08274083408918\\
525	6.03735913637845\\
526	5.97894466637309\\
527	5.90663237330041\\
528	5.81957976225486\\
529	5.71709573124027\\
530	5.59881564292355\\
531	5.46478760699528\\
532	5.31547149720943\\
533	5.15168619277608\\
534	4.97453271165751\\
535	4.7853127454731\\
536	4.58545478187504\\
537	4.37645410042006\\
538	4.15982862259954\\
539	3.93708978515124\\
540	3.70972603891952\\
541	3.47919594747151\\
542	3.24692786953817\\
543	3.01432359735839\\
544	2.78276388674846\\
545	2.55361441155018\\
546	2.32823121599482\\
547	2.10796517759661\\
548	1.89416531608199\\
549	1.68818099674033\\
550	1.49136319705958\\
551	1.30506505576607\\
552	1.13064192551344\\
553	0.969428105434249\\
554	0.822610579406496\\
555	0.691057497909036\\
556	0.575233549918056\\
557	0.475200753166169\\
558	0.390669946005145\\
559	0.321075909095757\\
560	0.265657022150709\\
561	0.223527524670686\\
562	0.193736221929134\\
563	0.175309690854721\\
564	0.167280792827511\\
565	0.168704835092424\\
566	0.178666338520354\\
567	0.196279361053592\\
568	0.220683947474217\\
569	0.251040725185421\\
570	0.286525082112496\\
571	0.326321833782955\\
572	0.369620857067352\\
573	0.415613852074197\\
574	0.463492185298898\\
575	0.51244564912928\\
576	0.561661923526413\\
577	0.610326523526945\\
578	0.657632118732216\\
579	0.702828551425733\\
580	0.745290722082032\\
581	0.784552194072651\\
582	0.820305075800945\\
583	0.852379861601895\\
584	0.880715907642374\\
585	0.905330079033477\\
586	0.926288281966055\\
587	0.943682318805617\\
588	0.957612841621169\\
589	0.968178092630602\\
590	0.975467513039231\\
591	0.979559057121986\\
592	0.980519050291608\\
593	0.978403578161629\\
594	0.973260610147458\\
595	0.965132290848549\\
596	0.954057040879162\\
597	0.940071278177451\\
598	0.923210695493266\\
599	0.903511112049062\\
600	0.881008964031737\\
601	0.855741518133229\\
602	0.827746893319664\\
603	0.797066527501719\\
604	0.763759032593016\\
605	0.727919067147489\\
606	0.689686554974481\\
607	0.649246432327945\\
608	0.606822794090969\\
609	0.562670450545602\\
610	0.517066013942539\\
611	0.470299834831115\\
612	0.42266946551137\\
613	0.374474859963131\\
614	0.32601521473754\\
615	0.277587186080824\\
616	0.229484151464265\\
617	0.181996185834992\\
618	0.135410465949198\\
619	0.0900118780707607\\
620	0.0460836696188733\\
621	0.00390804438462795\\
622	-0.0362333512332002\\
623	-0.0740590684178366\\
624	-0.109287616905524\\
625	-0.141637328077053\\
626	-0.170826296131942\\
627	-0.196572373155231\\
628	-0.218601342482345\\
629	-0.236691502875596\\
630	-0.250734258481453\\
631	-0.260763968324155\\
632	-0.266957585404047\\
633	-0.26961637418793\\
634	-0.269139285947395\\
635	-0.265994746254376\\
636	-0.260695072886463\\
637	-0.253775699611223\\
638	-0.245779890742907\\
639	-0.237248658077762\\
640	-0.228715049503019\\
641	-0.220701761297775\\
642	-0.213721029708892\\
643	-0.208275891841669\\
644	-0.204862101171549\\
645	-0.203970189673703\\
646	-0.206087355862834\\
647	-0.211699010064126\\
648	-0.221289920026822\\
649	-0.235344973686527\\
650	-0.254349617582\\
651	-0.278790046819492\\
652	-0.30915322320233\\
653	-0.345915148848592\\
654	-0.389477080636571\\
655	-0.440078865137537\\
656	-0.497756207452218\\
657	-0.562341123725794\\
658	-0.633488019396049\\
659	-0.710711703760465\\
660	-0.793427686784053\\
661	-0.88098872730003\\
662	-0.972714520795828\\
663	-1.06791354534012\\
664	-1.16589747557653\\
665	-1.26598935027228\\
666	-1.36752698995705\\
667	-1.46986315655549\\
668	-1.57236375512559\\
669	-1.67440509901357\\
670	-1.7753709645131\\
671	-1.87464989353385\\
672	-1.97163298554595\\
673	-2.06571226029602\\
674	-2.15627956744161\\
675	-2.24272595961871\\
676	-2.32444142056916\\
677	-2.40081483888507\\
678	-2.4712447240328\\
679	-2.53519732492968\\
680	-2.59228557660861\\
681	-2.64230805947392\\
682	-2.68524864709385\\
683	-2.72125281851227\\
684	-2.75059309344237\\
685	-2.77363237805502\\
686	-2.79079071251351\\
687	-2.80251825503314\\
688	-2.809275398202\\
689	-2.81151964657518\\
690	-2.80969817819059\\
691	-2.80424472906049\\
692	-2.79557944347202\\
693	-2.78411050714188\\
694	-2.7702366337714\\
695	-2.75434974408564\\
696	-2.73683741989344\\
697	-2.71808491339312\\
698	-2.69847663736889\\
699	-2.67839715783143\\
700	-2.6582317649661\\
701	-2.63836672093973\\
702	-2.61918928412299\\
703	-2.60108220465487\\
704	-2.5843940588944\\
705	-2.56939897316354\\
706	-2.55627671067439\\
707	-2.54511278503071\\
708	-2.535910469957\\
709	-2.52860836245818\\
710	-2.52309902342631\\
711	-2.51924589712544\\
712	-2.51689706321368\\
713	-2.51589536244988\\
714	-2.51608508267168\\
715	-2.51731575185842\\
716	-2.5194437300478\\
717	-2.52233229043303\\
718	-2.52585079163902\\
719	-2.52987341436596\\
720	-2.53427779902251\\
721	-2.53894379709711\\
722	-2.54375244838564\\
723	-2.54858522213898\\
724	-2.55332351132728\\
725	-2.55784834152407\\
726	-2.56204024432014\\
727	-2.56577924462953\\
728	-2.5689471999994\\
729	-2.57144037297801\\
730	-2.57318649646822\\
731	-2.57415321827798\\
732	-2.57434806587696\\
733	-2.57381337234428\\
734	-2.57261884845952\\
735	-2.57085369603936\\
736	-2.56861944774189\\
737	-2.56602414618798\\
738	-2.56317805718304\\
739	-2.56019083850123\\
740	-2.55716993309029\\
741	-2.55421989408311\\
742	-2.55144234951902\\
743	-2.54893635199627\\
744	-2.54679891295476\\
745	-2.54512557906745\\
746	-2.54401096064196\\
747	-2.54354916452773\\
748	-2.54383411537569\\
749	-2.54495976979041\\
750	-2.54702023964625\\
751	-2.55010984575439\\
752	-2.55432312330668\\
753	-2.55975105992646\\
754	-2.56646061767738\\
755	-2.5744669081052\\
756	-2.58371947549336\\
757	-2.59410244689194\\
758	-2.6054429102645\\
759	-2.6175231246454\\
760	-2.63009346221723\\
761	-2.64288414581961\\
762	-2.65561478281052\\
763	-2.6680013803088\\
764	-2.67976097362185\\
765	-2.69061424867756\\
766	-2.70028663912549\\
767	-2.7085083772504\\
768	-2.71501391622483\\
769	-2.71954105167708\\
770	-2.72182997573495\\
771	-2.72162241077059\\
772	-2.71866090030881\\
773	-2.71268828325473\\
774	-2.70344734376857\\
775	-2.69068060996882\\
776	-2.67413026665552\\
777	-2.65353814690466\\
778	-2.62864577163547\\
779	-2.59919441269559\\
780	-2.5649251619398\\
781	-2.52557899512061\\
782	-2.48089682459764\\
783	-2.43061953871847\\
784	-2.37448802828253\\
785	-2.31224320196958\\
786	-2.24362599325002\\
787	-2.16837736135361\\
788	-2.0862382885816\\
789	-1.99694977578488\\
790	-1.90025283732417\\
791	-1.79588849636088\\
792	-1.68359778094129\\
793	-1.56312172104865\\
794	-1.43420134660453\\
795	-1.296577686288\\
796	-1.14999176699073\\
797	-0.994184613719422\\
798	-0.82889724977661\\
799	-0.653870697084141\\
800	-0.46884597655049\\
801	-0.273564108417624\\
};
\addlegendentry{$x_{\text{1, exo-system}}$}

\end{axis}
\end{tikzpicture}%
